Detecting Misclassification Errors in Neural Networks with a Gaussian Process Model

As neural network classifiers are deployed in real-world applications, it is crucial that their failures can be detected reliably. One practical solution is to assign confidence scores to each prediction, then use these scores to filter out possible misclassifications. However, existing confidence metrics are not yet sufficiently reliable for this role. This paper presents a new framework that produces a quantitative metric for detecting misclassification errors. This framework, RED, builds an error detector on top of the base classifier and estimates uncertainty of the detection scores using Gaussian Processes. Experimental comparisons with other error detection methods on 125 UCI datasets demonstrate that this approach is effective. Further implementations on two probabilistic base classifiers and two large deep learning architecture in vision tasks further confirm that the method is robust and scalable. Third, an empirical analysis of RED with out-of-distribution and adversarial samples shows that the method can be used not only to detect errors but also to understand where they come from. RED can thereby be used to improve trustworthiness of neural network classifiers more broadly in the future.

==> (inline-0) <==
\begin{longtable}{l c c c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AP-Error} \label{app:table_UCI125_AP-Error}\\
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP\\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.546&0.539&0.480&0.518&0.528&0.529&0.496&0.482\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.419&0.411&0.328&0.391&0.412&0.411&0.338&0.358\\
		annealing&898&31&5&0.558&0.392&0.453&0.350&0.399&0.368&0.314&0.324\\
		arrhythmia&452&262&13&0.583&0.580&0.618&0.409&0.413&0.560&0.426&0.475\\
		audiology-std&196&59&18&0.779&0.721&NA&0.428&0.518&0.731&0.590&0.556\\
		balance-scale&625&4&3&0.888&0.816&0.540&0.046&0.155&0.730&0.319&0.128\\
		balloons&16&4&2&0.840&0.806&0.704&0.694&0.806&0.806&0.615&0.583\\
		bank&4521&16&2&0.397&0.393&0.390&0.372&0.339&0.393&0.108&0.383\\
		bioconcentration&779&9&3&0.493&0.470&0.510&0.426&0.461&0.440&0.408&0.385\\
		blood&748&4&2&0.390&0.389&0.272&0.382&0.372&0.389&0.319&0.362\\
		breast-cancer&286&9&2&0.532&0.503&0.381&0.467&0.431&0.503&0.441&0.471\\
		breast-cancer-wisc&699&9&2&0.423&0.393&0.405&0.313&0.245&0.393&0.175&0.152\\
		breast-cancer-wisc-diag&569&30&2&0.626&0.599&0.500&0.089&0.374&0.601&0.089&0.119\\
		breast-cancer-wisc-prog&198&33&2&0.408&0.403&0.296&0.343&0.373&0.403&0.288&0.266\\
		breast-tissue&106&9&6&0.813&0.743&0.800&0.696&0.601&0.749&0.744&0.722\\
		car&1728&6&4&0.571&0.462&0.256&0.140&0.053&0.457&0.117&0.098\\
		cardiotocography-10clases&2126&21&10&0.513&0.492&0.400&0.310&0.302&0.472&0.303&0.290\\
		cardiotocography-3clases&2126&21&3&0.439&0.386&0.393&0.273&0.282&0.382&0.125&0.284\\
		chess-krvk&28056&6&18&0.550&0.523&0.715&0.486&0.449&0.515&0.386&0.405\\
		chess-krvkp&3196&36&2&0.347&0.339&0.163&0.037&0.087&0.339&0.038&0.054\\
		climate&540&20&2&0.456&0.428&0.276&0.093&0.394&0.428&0.095&0.132\\
		congressional-voting&435&16&2&0.468&0.465&0.429&0.474&0.459&0.464&0.478&0.470\\
		conn-bench-sonar-mines-rocks&208&60&2&0.545&0.531&0.697&0.296&0.343&0.531&0.391&0.304\\
		conn-bench-vowel-deterding&990&11&11&0.689&0.523&0.875&0.148&0.170&0.493&0.271&0.200\\
		connect-4&67557&42&2&0.406&0.390&0.326&0.259&0.395&0.390&0.321&0.155\\
		contrac&1473&9&3&0.596&0.590&0.529&0.552&0.584&0.577&0.573&0.548\\
		credit-approval&690&15&2&0.365&0.359&0.336&0.264&0.331&0.359&0.302&0.336\\
		cylinder-bands&512&35&2&0.494&0.482&0.506&0.345&0.422&0.482&0.383&0.304\\
		dermatology&366&34&6&0.690&0.648&0.605&0.072&0.253&0.686&0.327&0.130\\
		echocardiogram&131&10&2&0.510&0.413&0.325&0.353&0.407&0.413&0.306&0.375\\
		ecoli&336&7&8&0.433&0.421&0.472&0.283&0.284&0.374&0.278&0.286\\
		energy-y1&768&8&3&0.472&0.380&0.289&0.195&0.187&0.364&0.144&0.244\\
		energy-y2&768&8&3&0.498&0.434&0.498&0.322&0.278&0.421&0.302&0.328\\
		fertility&100&9&2&0.267&0.238&0.239&0.193&0.217&0.238&0.169&0.160\\
		flags&194&28&8&0.767&0.717&0.784&0.666&0.664&0.712&0.649&0.659\\
		glass&214&9&6&0.583&0.525&0.657&0.507&0.412&0.489&0.498&0.414\\
		haberman-survival&306&3&2&0.452&0.446&0.386&0.412&0.425&0.446&0.360&0.499\\
		hayes-roth&160&3&3&0.688&0.576&0.728&0.603&0.572&0.576&0.657&0.536\\
		heart-cleveland&303&13&5&0.759&0.748&0.707&0.689&0.705&0.732&0.627&0.730\\
		heart-hungarian&294&12&2&0.436&0.418&0.442&0.261&0.397&0.418&0.356&0.351\\
		heart-switzerland&123&12&5&0.735&0.692&0.726&0.697&0.662&0.700&0.705&0.649\\
		heart-va&200&12&5&0.757&0.732&0.676&0.678&0.732&0.746&0.677&0.639\\
		hepatitis&155&19&2&0.542&0.441&0.495&0.423&0.330&0.441&0.408&0.369\\
		hill-valley&1212&100&2&0.657&0.546&0.478&0.508&0.594&0.546&0.554&0.546\\
		horse-colic&368&25&2&0.444&0.431&0.426&0.263&0.394&0.431&0.304&0.247\\
		ilpd-indian-liver&583&9&2&0.470&0.459&0.427&0.434&0.443&0.459&0.375&0.445\\
		image-segmentation&2310&18&7&0.539&0.455&0.471&0.251&0.214&0.430&0.218&0.139\\
		ionosphere&351&33&2&0.543&0.493&0.335&0.158&0.405&0.493&0.300&0.171\\
		iris&150&4&3&0.686&0.633&0.747&0.154&0.202&0.605&0.360&0.227\\
		led-display&1000&7&10&0.572&0.571&0.301&0.553&0.512&0.547&0.508&0.470\\
		lenses&24&4&3&0.875&0.900&0.786&0.665&0.790&0.900&0.622&0.587\\
		letter&20000&16&26&0.495&0.461&0.785&0.245&0.081&0.465&0.109&0.164\\
		libras&360&90&15&0.602&0.512&0.657&0.307&0.301&0.479&0.498&0.279\\
		low-res-spect&531&100&9&0.552&0.515&0.454&0.304&0.305&0.504&0.297&0.343\\
		lung-cancer&32&56&3&0.887&0.819&0.695&0.690&0.841&0.859&0.641&0.582\\
		lymphography&148&18&4&0.660&0.546&0.619&0.278&0.386&0.545&0.353&0.363\\
		magic&19020&10&2&0.366&0.355&0.294&0.309&0.350&0.355&0.240&0.233\\
		mammographic&961&5&2&0.471&0.468&0.288&0.414&0.454&0.468&0.386&0.402\\
		messidor&1151&19&2&0.465&0.449&0.359&0.364&0.426&0.449&0.411&0.350\\
		miniboone&130064&50&2&0.380&0.361&0.190&0.299&0.371&0.361&0.251&0.162\\
		molec-biol-promoter&106&57&2&0.550&0.541&0.786&0.330&0.505&0.541&0.432&0.437\\
		molec-biol-splice&3190&60&3&0.461&0.455&0.375&0.193&0.208&0.464&0.396&0.174\\
		monks-1&556&6&2&0.618&0.444&0.167&0.242&0.343&0.444&0.110&0.222\\
		monks-2&601&6&2&0.524&0.466&0.611&0.417&0.426&0.466&0.389&0.387\\
		monks-3&554&6&2&0.648&0.561&0.369&0.319&0.453&0.561&0.395&0.175\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.518&0.508&0.501&0.101&0.354&0.508&0.295&0.103\\
		musk-2&6598&166&2&0.409&0.372&0.083&0.009&0.077&0.372&0.006&0.007\\
		nursery&12960&8&5&0.586&0.448&0.074&0.035&0.127&0.447&0.135&0.173\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.442&0.401&0.277&0.296&0.383&0.401&0.385&0.330\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.505&0.488&0.413&0.256&0.358&0.477&0.214&0.262\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.481&0.451&0.342&0.275&0.460&0.451&0.354&0.300\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.445&0.423&0.346&0.155&0.291&0.441&0.316&0.114\\
		optical&5620&62&10&0.452&0.429&0.582&0.048&0.036&0.422&0.079&0.068\\
		ozone&2536&72&2&0.308&0.293&0.270&0.207&0.146&0.293&0.032&0.025\\
		page-blocks&5473&10&5&0.450&0.386&0.399&0.330&0.275&0.371&0.254&0.186\\
		parkinsons&195&22&2&0.562&0.516&0.541&0.155&0.239&0.516&0.276&0.316\\
		pendigits&10992&16&10&0.491&0.362&0.684&0.178&0.132&0.363&0.104&0.059\\
		phishing&1353&9&3&0.453&0.433&0.369&0.347&0.371&0.412&0.338&0.334\\
		pima&768&8&2&0.501&0.492&0.422&0.412&0.486&0.492&0.426&0.336\\
		pittsburg-bridges-MATERIAL&106&7&3&0.600&0.501&0.485&0.360&0.511&0.506&0.336&0.392\\
		pittsburg-bridges-REL-L&103&7&3&0.593&0.536&0.654&0.522&0.549&0.529&0.501&0.498\\
		pittsburg-bridges-SPAN&92&7&3&0.582&0.550&0.543&0.367&0.507&0.563&0.472&0.449\\
		pittsburg-bridges-T-OR-D&102&7&2&0.472&0.397&0.456&0.391&0.506&0.397&0.375&0.352\\
		pittsburg-bridges-TYPE&105&7&6&0.809&0.736&0.758&0.684&0.662&0.692&0.702&0.737\\
		planning&182&12&2&0.366&0.364&0.387&0.348&0.331&0.364&0.312&0.259\\
		plant-margin&1600&64&100&0.586&0.572&0.696&0.331&0.266&0.569&0.305&0.183\\
		plant-shape&1600&64&100&0.693&0.666&0.759&0.524&0.477&0.643&0.517&0.477\\
		plant-texture&1599&64&100&0.607&0.596&0.708&0.308&0.291&0.610&0.282&0.221\\
		post-operative&90&8&3&0.428&0.416&0.289&0.377&0.413&0.374&0.441&0.418\\
		primary-tumor&330&17&15&0.794&0.783&0.693&0.725&0.721&0.779&0.683&0.715\\
		ringnorm&7400&20&2&0.348&0.344&0.275&0.042&0.116&0.344&0.112&0.027\\
		seeds&210&7&3&0.583&0.514&0.526&0.344&0.333&0.475&0.397&0.345\\
		semeion&1593&256&10&0.541&0.527&0.704&0.092&0.237&0.564&0.180&0.142\\
		soybean&683&35&18&0.573&0.516&0.448&0.317&0.191&0.505&0.234&0.319\\
		spambase&4601&57&2&0.316&0.292&0.299&0.179&0.238&0.292&0.203&0.139\\
		spect&265&22&2&0.520&0.506&0.384&0.443&0.471&0.506&0.419&0.434\\
		spectf&267&44&2&0.478&0.427&0.429&0.251&0.428&0.427&0.258&0.346\\
		statlog-australian-credit&690&14&2&0.473&0.455&0.418&0.417&0.416&0.455&0.407&0.430\\
		statlog-german-credit&1000&24&2&0.423&0.422&0.383&0.329&0.389&0.422&0.354&0.254\\
		statlog-heart&270&13&2&0.471&0.438&0.388&0.322&0.462&0.438&0.350&0.285\\
		statlog-image&2310&18&7&0.561&0.464&0.484&0.240&0.114&0.473&0.274&0.183\\
		statlog-landsat&6435&36&6&0.430&0.398&0.554&0.322&0.312&0.409&0.288&0.255\\
		statlog-shuttle&58000&9&7&0.551&0.318&0.547&0.233&0.157&0.310&0.139&0.247\\
		statlog-vehicle&846&18&4&0.542&0.526&0.319&0.392&0.361&0.536&0.346&0.364\\
		steel-plates&1941&27&7&0.529&0.517&0.533&0.452&0.437&0.514&0.437&0.404\\
		synthetic-control&600&60&6&0.647&0.541&0.462&0.052&0.117&0.498&0.199&0.031\\
		teaching&151&5&3&0.646&0.604&0.540&0.632&0.593&0.612&0.676&0.569\\
		thyroid&7200&21&3&0.442&0.413&0.160&0.126&0.190&0.409&0.015&0.114\\
		tic-tac-toe&958&9&2&0.633&0.538&1.000&0.160&0.513&0.538&0.385&0.480\\
		titanic&2201&3&2&0.314&0.313&0.202&0.310&0.315&0.313&0.227&0.321\\
		trains&10&29&2&0.778&0.750&0.917&0.833&0.750&0.750&0.625&0.750\\
		twonorm&7400&20&2&0.371&0.357&0.404&0.160&0.290&0.357&0.176&0.037\\
		vertebral-column-2clases&310&6&2&0.501&0.490&0.346&0.378&0.432&0.490&0.389&0.273\\
		vertebral-column-3clases&310&6&3&0.542&0.518&0.308&0.489&0.396&0.529&0.439&0.307\\
		wall-following&5456&24&4&0.418&0.378&0.304&0.208&0.248&0.370&0.261&0.139\\
		waveform&5000&21&3&0.465&0.423&0.331&0.357&0.394&0.423&0.200&0.162\\
		waveform-noise&5000&40&3&0.428&0.398&0.322&0.230&0.326&0.397&0.215&0.167\\
		wine&178&13&3&0.894&0.742&0.661&0.101&0.458&0.825&0.613&0.284\\
		wine-quality-red&1599&11&6&0.534&0.522&0.540&0.494&0.491&0.496&0.523&0.453\\
		wine-quality-white&4898&11&7&0.541&0.529&0.626&0.534&0.523&0.516&0.524&0.480\\
		yeast&1484&8&10&0.570&0.563&0.510&0.506&0.498&0.548&0.410&0.912\\
		zoo&101&16&7&0.910&0.804&0.793&0.297&0.546&0.893&0.443&0.694\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AP-Success} \label{app:table_UCI125_AP-Success}\\
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP\\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.853&0.850&0.821&0.845&0.844&0.849&0.814&0.840\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.968&0.967&0.944&0.964&0.961&0.967&0.927&0.961\\
		annealing&898&31&5&0.975&0.899&0.943&0.909&0.916&0.902&0.898&0.913\\
		arrhythmia&452&262&13&0.817&0.810&0.809&0.654&0.668&0.803&0.673&0.778\\
		audiology-std&196&59&18&0.946&0.926&NA&0.625&0.740&0.927&0.756&0.782\\
		balance-scale&625&4&3&0.999&0.999&0.997&0.972&0.983&0.999&0.985&0.976\\
		balloons&16&4&2&0.843&0.806&0.806&0.769&0.806&0.806&0.625&0.667\\
		bank&4521&16&2&0.977&0.980&0.976&0.968&0.937&0.980&0.892&0.979\\
		bioconcentration&779&9&3&0.746&0.728&0.782&0.717&0.726&0.721&0.693&0.698\\
		blood&748&4&2&0.892&0.892&0.873&0.902&0.883&0.892&0.869&0.900\\
		breast-cancer&286&9&2&0.820&0.820&0.765&0.796&0.775&0.820&0.767&0.785\\
		breast-cancer-wisc&699&9&2&0.998&0.997&0.998&0.994&0.985&0.997&0.987&0.986\\
		breast-cancer-wisc-diag&569&30&2&0.996&0.996&0.997&0.970&0.981&0.998&0.973&0.981\\
		breast-cancer-wisc-prog&198&33&2&0.856&0.860&0.797&0.824&0.835&0.860&0.787&0.795\\
		breast-tissue&106&9&6&0.909&0.878&0.898&0.863&0.767&0.872&0.800&0.849\\
		car&1728&6&4&0.999&0.999&0.999&0.992&0.988&0.999&0.984&0.990\\
		cardiotocography-10clases&2126&21&10&0.959&0.959&0.927&0.890&0.872&0.958&0.885&0.901\\
		cardiotocography-3clases&2126&21&3&0.990&0.991&0.988&0.972&0.964&0.991&0.935&0.979\\
		chess-krvk&28056&6&18&0.900&0.890&0.934&0.867&0.838&0.889&0.782&0.801\\
		chess-krvkp&3196&36&2&1.000&1.000&0.995&0.990&0.994&1.000&0.993&0.996\\
		climate&540&20&2&0.991&0.989&0.976&0.938&0.976&0.987&0.945&0.950\\
		congressional-voting&435&16&2&0.693&0.690&0.672&0.692&0.684&0.689&0.691&0.689\\
		conn-bench-sonar-mines-rocks&208&60&2&0.962&0.963&0.980&0.815&0.901&0.963&0.874&0.897\\
		conn-bench-vowel-deterding&990&11&11&1.000&1.000&1.000&0.980&0.984&1.000&0.989&0.989\\
		connect-4&67557&42&2&0.969&0.969&0.938&0.942&0.958&0.969&0.927&0.868\\
		contrac&1473&9&3&0.717&0.714&0.581&0.682&0.675&0.705&0.658&0.669\\
		credit-approval&690&15&2&0.943&0.941&0.916&0.909&0.936&0.941&0.896&0.928\\
		cylinder-bands&512&35&2&0.865&0.862&0.872&0.789&0.809&0.862&0.767&0.758\\
		dermatology&366&34&6&0.999&0.999&0.997&0.975&0.981&0.999&0.977&0.951\\
		echocardiogram&131&10&2&0.944&0.936&0.925&0.916&0.924&0.936&0.888&0.929\\
		ecoli&336&7&8&0.959&0.956&0.969&0.911&0.879&0.954&0.886&0.919\\
		energy-y1&768&8&3&0.992&0.994&0.992&0.975&0.974&0.994&0.959&0.983\\
		energy-y2&768&8&3&0.986&0.986&0.985&0.962&0.946&0.986&0.963&0.978\\
		fertility&100&9&2&0.953&0.928&0.948&0.920&0.929&0.928&0.903&0.939\\
		flags&194&28&8&0.739&0.716&0.817&0.573&0.617&0.720&0.580&0.599\\
		glass&214&9&6&0.854&0.811&0.915&0.779&0.738&0.810&0.741&0.783\\
		haberman-survival&306&3&2&0.850&0.849&0.854&0.821&0.835&0.849&0.818&0.835\\
		hayes-roth&160&3&3&0.931&0.881&0.959&0.887&0.864&0.887&0.881&0.837\\
		heart-cleveland&303&13&5&0.856&0.859&0.836&0.800&0.822&0.861&0.696&0.838\\
		heart-hungarian&294&12&2&0.925&0.908&0.927&0.847&0.915&0.908&0.844&0.869\\
		heart-switzerland&123&12&5&0.500&0.480&0.478&0.451&0.452&0.490&0.471&0.446\\
		heart-va&200&12&5&0.526&0.499&0.462&0.439&0.504&0.511&0.417&0.392\\
		hepatitis&155&19&2&0.965&0.965&0.975&0.930&0.896&0.965&0.897&0.915\\
		hill-valley&1212&100&2&0.763&0.704&0.559&0.653&0.741&0.704&0.698&0.693\\
		horse-colic&368&25&2&0.927&0.918&0.920&0.833&0.913&0.918&0.836&0.871\\
		ilpd-indian-liver&583&9&2&0.878&0.874&0.814&0.860&0.863&0.874&0.800&0.871\\
		image-segmentation&2310&18&7&0.997&0.997&0.998&0.983&0.984&0.997&0.981&0.985\\
		ionosphere&351&33&2&0.990&0.988&0.976&0.900&0.973&0.988&0.931&0.934\\
		iris&150&4&3&0.992&0.991&0.997&0.938&0.917&0.991&0.950&0.955\\
		led-display&1000&7&10&0.883&0.883&0.759&0.874&0.850&0.880&0.835&0.847\\
		lenses&24&4&3&0.982&0.960&0.944&0.871&0.883&0.960&0.859&0.844\\
		letter&20000&16&26&0.995&0.996&0.999&0.980&0.947&0.996&0.963&0.982\\
		libras&360&90&15&0.956&0.943&0.956&0.808&0.807&0.941&0.863&0.850\\
		low-res-spect&531&100&9&0.977&0.968&0.953&0.908&0.892&0.968&0.902&0.950\\
		lung-cancer&32&56&3&0.771&0.734&0.650&0.547&0.743&0.739&0.496&0.459\\
		lymphography&148&18&4&0.941&0.925&0.958&0.809&0.861&0.924&0.865&0.826\\
		magic&19020&10&2&0.966&0.966&0.954&0.961&0.959&0.966&0.907&0.946\\
		mammographic&961&5&2&0.922&0.919&0.882&0.910&0.911&0.919&0.882&0.926\\
		messidor&1151&19&2&0.863&0.861&0.764&0.806&0.830&0.861&0.808&0.806\\
		miniboone&130064&50&2&0.992&0.992&0.983&0.988&0.986&0.992&0.972&0.981\\
		molec-biol-promoter&106&57&2&0.892&0.888&0.953&0.724&0.880&0.888&0.784&0.822\\
		molec-biol-splice&3190&60&3&0.953&0.953&0.926&0.833&0.846&0.952&0.901&0.838\\
		monks-1&556&6&2&0.998&0.997&0.984&0.988&0.989&0.997&0.981&0.995\\
		monks-2&601&6&2&0.885&0.857&0.918&0.809&0.810&0.857&0.761&0.808\\
		monks-3&554&6&2&0.999&0.999&0.993&0.981&0.993&0.999&0.981&0.991\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.984&0.983&0.986&0.912&0.957&0.983&0.942&0.934\\
		musk-2&6598&166&2&1.000&1.000&0.998&0.995&0.995&1.000&0.994&0.994\\
		nursery&12960&8&5&1.000&1.000&1.000&0.999&0.999&1.000&0.999&1.000\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.939&0.930&0.881&0.892&0.904&0.930&0.890&0.907\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.991&0.991&0.991&0.967&0.970&0.991&0.950&0.975\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.940&0.931&0.908&0.872&0.923&0.931&0.873&0.876\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.991&0.990&0.985&0.952&0.967&0.990&0.955&0.945\\
		optical&5620&62&10&0.999&0.999&0.999&0.981&0.981&0.999&0.982&0.992\\
		ozone&2536&72&2&0.994&0.996&0.993&0.988&0.966&0.996&0.968&0.951\\
		page-blocks&5473&10&5&0.998&0.997&0.993&0.993&0.989&0.997&0.989&0.994\\
		parkinsons&195&22&2&0.994&0.992&0.995&0.939&0.944&0.992&0.962&0.964\\
		pendigits&10992&16&10&0.999&0.999&1.000&0.992&0.992&0.999&0.994&0.993\\
		phishing&1353&9&3&0.975&0.973&0.958&0.959&0.946&0.972&0.929&0.952\\
		pima&768&8&2&0.898&0.894&0.875&0.848&0.873&0.894&0.857&0.870\\
		pittsburg-bridges-MATERIAL&106&7&3&0.976&0.969&0.953&0.921&0.933&0.969&0.892&0.939\\
		pittsburg-bridges-REL-L&103&7&3&0.790&0.780&0.845&0.766&0.744&0.783&0.735&0.773\\
		pittsburg-bridges-SPAN&92&7&3&0.851&0.808&0.785&0.678&0.756&0.805&0.782&0.716\\
		pittsburg-bridges-T-OR-D&102&7&2&0.957&0.943&0.924&0.926&0.946&0.943&0.932&0.920\\
		pittsburg-bridges-TYPE&105&7&6&0.818&0.692&0.747&0.651&0.635&0.664&0.737&0.766\\
		planning&182&12&2&0.729&0.722&0.737&0.730&0.728&0.722&0.734&0.692\\
		plant-margin&1600&64&100&0.951&0.950&0.966&0.828&0.817&0.950&0.816&0.731\\
		plant-shape&1600&64&100&0.861&0.849&0.880&0.718&0.671&0.838&0.697&0.673\\
		plant-texture&1599&64&100&0.953&0.950&0.958&0.809&0.804&0.950&0.789&0.791\\
		post-operative&90&8&3&0.683&0.673&0.739&0.684&0.685&0.670&0.727&0.687\\
		primary-tumor&330&17&15&0.762&0.752&0.654&0.640&0.633&0.750&0.546&0.642\\
		ringnorm&7400&20&2&0.999&0.999&0.989&0.982&0.977&0.999&0.981&0.976\\
		seeds&210&7&3&0.988&0.986&0.992&0.964&0.961&0.985&0.935&0.947\\
		semeion&1593&256&10&0.994&0.994&0.996&0.927&0.950&0.994&0.943&0.963\\
		soybean&683&35&18&0.996&0.995&0.993&0.970&0.942&0.995&0.944&0.974\\
		spambase&4601&57&2&0.989&0.988&0.984&0.965&0.966&0.988&0.962&0.974\\
		spect&265&22&2&0.811&0.802&0.767&0.731&0.788&0.801&0.686&0.733\\
		spectf&267&44&2&0.955&0.951&0.942&0.913&0.919&0.953&0.879&0.949\\
		statlog-australian-credit&690&14&2&0.701&0.692&0.656&0.668&0.678&0.692&0.629&0.662\\
		statlog-german-credit&1000&24&2&0.890&0.891&0.873&0.837&0.850&0.891&0.821&0.782\\
		statlog-heart&270&13&2&0.940&0.935&0.906&0.882&0.917&0.935&0.853&0.863\\
		statlog-image&2310&18&7&0.998&0.998&0.998&0.986&0.980&0.998&0.984&0.990\\
		statlog-landsat&6435&36&6&0.986&0.987&0.991&0.964&0.959&0.987&0.953&0.971\\
		statlog-shuttle&58000&9&7&1.000&1.000&1.000&0.998&0.998&0.999&0.999&0.999\\
		statlog-vehicle&846&18&4&0.966&0.967&0.927&0.929&0.913&0.968&0.870&0.922\\
		steel-plates&1941&27&7&0.919&0.917&0.928&0.882&0.850&0.916&0.827&0.870\\
		synthetic-control&600&60&6&1.000&1.000&0.999&0.986&0.988&1.000&0.988&0.986\\
		teaching&151&5&3&0.686&0.648&0.598&0.657&0.640&0.634&0.682&0.632\\
		thyroid&7200&21&3&0.999&0.999&0.996&0.992&0.984&0.999&0.985&0.996\\
		tic-tac-toe&958&9&2&1.000&0.999&1.000&0.999&0.998&0.999&0.994&0.999\\
		titanic&2201&3&2&0.877&0.876&0.805&0.874&0.873&0.876&0.821&0.877\\
		trains&10&29&2&0.778&0.750&0.917&0.833&0.750&0.750&0.625&0.750\\
		twonorm&7400&20&2&0.998&0.999&0.998&0.991&0.991&0.999&0.981&0.973\\
		vertebral-column-2clases&310&6&2&0.977&0.977&0.953&0.952&0.942&0.977&0.917&0.937\\
		vertebral-column-3clases&310&6&3&0.978&0.977&0.943&0.959&0.933&0.978&0.912&0.953\\
		wall-following&5456&24&4&0.980&0.980&0.972&0.928&0.949&0.980&0.945&0.933\\
		waveform&5000&21&3&0.968&0.966&0.947&0.947&0.941&0.966&0.866&0.848\\
		waveform-noise&5000&40&3&0.962&0.962&0.935&0.881&0.900&0.962&0.872&0.844\\
		wine&178&13&3&0.999&0.999&0.998&0.948&0.990&0.999&0.969&0.978\\
		wine-quality-red&1599&11&6&0.735&0.727&0.751&0.705&0.696&0.719&0.695&0.697\\
		wine-quality-white&4898&11&7&0.673&0.663&0.745&0.650&0.655&0.656&0.652&0.611\\
		yeast&1484&8&10&0.756&0.751&0.706&0.718&0.692&0.745&0.601&0.579\\
		zoo&101&16&7&0.999&0.998&0.997&0.928&0.963&0.999&0.963&0.950\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AUPR-Error} \label{app:table_UCI125_AUPR-Error}\\
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP\\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.543&0.537&0.478&0.516&0.526&0.527&0.498&0.480\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.419&0.410&0.328&0.390&0.412&0.410&0.372&0.357\\
		annealing&898&31&5&0.547&0.375&0.440&0.331&0.385&0.350&0.347&0.352\\
		arrhythmia&452&262&13&0.573&0.570&0.606&0.396&0.399&0.547&0.412&0.465\\
		audiology-std&196&59&18&0.766&0.704&NA&0.401&0.494&0.712&0.564&0.532\\
		balance-scale&625&4&3&0.877&0.794&0.501&0.030&0.124&0.685&0.396&0.085\\
		balloons&16&4&2&0.785&0.736&0.796&0.569&0.736&0.736&0.479&0.458\\
		bank&4521&16&2&0.391&0.387&0.385&0.367&0.333&0.387&0.554&0.377\\
		bioconcentration&779&9&3&0.485&0.461&0.501&0.418&0.453&0.431&0.398&0.376\\
		blood&748&4&2&0.377&0.375&0.312&0.367&0.357&0.377&0.345&0.348\\
		breast-cancer&286&9&2&0.518&0.483&0.354&0.447&0.405&0.483&0.421&0.452\\
		breast-cancer-wisc&699&9&2&0.374&0.341&0.347&0.253&0.184&0.341&0.367&0.121\\
		breast-cancer-wisc-diag&569&30&2&0.594&0.561&0.438&0.070&0.348&0.562&0.170&0.100\\
		breast-cancer-wisc-prog&198&33&2&0.374&0.369&0.254&0.310&0.344&0.369&0.259&0.236\\
		breast-tissue&106&9&6&0.795&0.717&0.771&0.660&0.556&0.722&0.717&0.690\\
		car&1728&6&4&0.537&0.419&0.236&0.111&0.041&0.413&0.317&0.081\\
		cardiotocography-10clases&2126&21&10&0.507&0.486&0.394&0.301&0.295&0.465&0.297&0.284\\
		cardiotocography-3clases&2126&21&3&0.429&0.372&0.377&0.259&0.268&0.369&0.493&0.272\\
		chess-krvk&28056&6&18&0.550&0.523&0.715&0.485&0.448&0.514&0.386&0.404\\
		chess-krvkp&3196&36&2&0.308&0.299&0.141&0.024&0.067&0.299&0.245&0.036\\
		climate&540&20&2&0.421&0.395&0.239&0.081&0.362&0.395&0.296&0.110\\
		congressional-voting&435&16&2&0.503&0.503&0.659&0.505&0.543&0.488&0.503&0.511\\
		conn-bench-sonar-mines-rocks&208&60&2&0.507&0.487&0.666&0.260&0.305&0.487&0.352&0.264\\
		conn-bench-vowel-deterding&990&11&11&0.636&0.455&0.865&0.123&0.144&0.431&0.250&0.152\\
		connect-4&67557&42&2&0.405&0.389&0.326&0.258&0.394&0.389&0.371&0.155\\
		contrac&1473&9&3&0.591&0.585&0.525&0.546&0.579&0.573&0.569&0.544\\
		credit-approval&690&15&2&0.344&0.337&0.316&0.241&0.311&0.337&0.289&0.316\\
		cylinder-bands&512&35&2&0.481&0.464&0.493&0.331&0.406&0.464&0.373&0.288\\
		dermatology&366&34&6&0.603&0.572&0.573&0.046&0.194&0.607&0.317&0.121\\
		echocardiogram&131&10&2&0.463&0.350&0.274&0.303&0.357&0.350&0.236&0.325\\
		ecoli&336&7&8&0.409&0.396&0.443&0.244&0.259&0.344&0.251&0.251\\
		energy-y1&768&8&3&0.442&0.333&0.258&0.163&0.165&0.312&0.165&0.211\\
		energy-y2&768&8&3&0.481&0.409&0.479&0.298&0.260&0.396&0.290&0.307\\
		fertility&100&9&2&0.218&0.200&0.180&0.153&0.165&0.200&0.121&0.098\\
		flags&194&28&8&0.760&0.703&0.774&0.651&0.649&0.697&0.632&0.647\\
		glass&214&9&6&0.564&0.501&0.637&0.480&0.385&0.462&0.471&0.384\\
		haberman-survival&306&3&2&0.426&0.420&0.363&0.389&0.400&0.420&0.334&0.477\\
		hayes-roth&160&3&3&0.672&0.560&0.796&0.569&0.537&0.553&0.649&0.510\\
		heart-cleveland&303&13&5&0.752&0.739&0.694&0.675&0.694&0.719&0.612&0.720\\
		heart-hungarian&294&12&2&0.406&0.388&0.416&0.234&0.360&0.388&0.326&0.317\\
		heart-switzerland&123&12&5&0.720&0.672&0.711&0.677&0.639&0.680&0.685&0.618\\
		heart-va&200&12&5&0.748&0.720&0.658&0.664&0.721&0.736&0.665&0.621\\
		hepatitis&155&19&2&0.499&0.383&0.435&0.375&0.273&0.383&0.365&0.317\\
		hill-valley&1212&100&2&0.654&0.540&0.472&0.502&0.591&0.541&0.545&0.540\\
		horse-colic&368&25&2&0.422&0.407&0.399&0.245&0.369&0.407&0.289&0.225\\
		ilpd-indian-liver&583&9&2&0.458&0.445&0.410&0.419&0.428&0.445&0.433&0.429\\
		image-segmentation&2310&18&7&0.527&0.434&0.449&0.229&0.200&0.409&0.208&0.123\\
		ionosphere&351&33&2&0.513&0.452&0.303&0.128&0.364&0.452&0.286&0.148\\
		iris&150&4&3&0.623&0.553&0.684&0.105&0.173&0.511&0.337&0.189\\
		led-display&1000&7&10&0.574&0.573&0.566&0.557&0.512&0.548&0.504&0.469\\
		lenses&24&4&3&0.833&0.887&0.798&0.572&0.759&0.887&0.530&0.499\\
		letter&20000&16&26&0.493&0.459&0.784&0.242&0.125&0.463&0.110&0.162\\
		libras&360&90&15&0.586&0.485&0.639&0.287&0.282&0.449&0.482&0.258\\
		low-res-spect&531&100&9&0.536&0.493&0.437&0.281&0.288&0.479&0.274&0.314\\
		lung-cancer&32&56&3&0.870&0.784&0.609&0.633&0.812&0.836&0.572&0.479\\
		lymphography&148&18&4&0.641&0.512&0.582&0.228&0.339&0.514&0.302&0.323\\
		magic&19020&10&2&0.364&0.353&0.293&0.307&0.348&0.353&0.293&0.232\\
		mammographic&961&5&2&0.458&0.456&0.277&0.399&0.441&0.456&0.402&0.384\\
		messidor&1151&19&2&0.458&0.442&0.350&0.356&0.417&0.442&0.404&0.341\\
		miniboone&130064&50&2&0.379&0.361&0.190&0.299&0.370&0.361&0.349&0.162\\
		molec-biol-promoter&106&57&2&0.506&0.497&0.765&0.292&0.436&0.497&0.399&0.396\\
		molec-biol-splice&3190&60&3&0.457&0.450&0.372&0.189&0.203&0.459&0.398&0.171\\
		monks-1&556&6&2&0.576&0.359&0.126&0.199&0.305&0.359&0.153&0.149\\
		monks-2&601&6&2&0.512&0.452&0.622&0.405&0.412&0.452&0.376&0.374\\
		monks-3&554&6&2&0.603&0.509&0.290&0.269&0.403&0.509&0.450&0.123\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.482&0.470&0.476&0.081&0.319&0.470&0.273&0.089\\
		musk-2&6598&166&2&0.371&0.339&0.064&0.007&0.061&0.339&0.503&0.006\\
		nursery&12960&8&5&0.550&0.388&0.070&0.027&0.129&0.386&0.368&0.131\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.431&0.389&0.264&0.284&0.368&0.389&0.378&0.318\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.486&0.466&0.387&0.234&0.338&0.453&0.304&0.244\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.470&0.439&0.329&0.262&0.447&0.439&0.349&0.285\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.420&0.394&0.321&0.137&0.266&0.417&0.316&0.101\\
		optical&5620&62&10&0.437&0.411&0.572&0.043&0.037&0.402&0.070&0.067\\
		ozone&2536&72&2&0.288&0.269&0.253&0.189&0.127&0.269&0.516&0.023\\
		page-blocks&5473&10&5&0.439&0.374&0.388&0.317&0.263&0.359&0.255&0.173\\
		parkinsons&195&22&2&0.490&0.456&0.477&0.108&0.197&0.456&0.264&0.277\\
		pendigits&10992&16&10&0.480&0.344&0.677&0.168&0.124&0.343&0.102&0.050\\
		phishing&1353&9&3&0.439&0.416&0.357&0.332&0.355&0.399&0.330&0.322\\
		pima&768&8&2&0.489&0.480&0.408&0.399&0.477&0.480&0.414&0.322\\
		pittsburg-bridges-MATERIAL&106&7&3&0.553&0.444&0.405&0.308&0.459&0.449&0.272&0.336\\
		pittsburg-bridges-REL-L&103&7&3&0.565&0.498&0.624&0.485&0.519&0.491&0.464&0.452\\
		pittsburg-bridges-SPAN&92&7&3&0.536&0.504&0.494&0.319&0.461&0.521&0.416&0.412\\
		pittsburg-bridges-T-OR-D&102&7&2&0.388&0.299&0.376&0.320&0.462&0.299&0.298&0.274\\
		pittsburg-bridges-TYPE&105&7&6&0.797&0.713&0.741&0.658&0.634&0.664&0.668&0.716\\
		planning&182&12&2&0.339&0.337&0.362&0.315&0.295&0.337&0.281&0.229\\
		plant-margin&1600&64&100&0.580&0.565&0.692&0.323&0.258&0.562&0.297&0.179\\
		plant-shape&1600&64&100&0.690&0.662&0.757&0.519&0.475&0.639&0.513&0.472\\
		plant-texture&1599&64&100&0.602&0.590&0.704&0.300&0.323&0.605&0.275&0.216\\
		post-operative&90&8&3&0.391&0.375&0.230&0.329&0.368&0.334&0.398&0.368\\
		primary-tumor&330&17&15&0.789&0.777&0.683&0.717&0.712&0.772&0.673&0.704\\
		ringnorm&7400&20&2&0.334&0.329&0.269&0.040&0.111&0.329&0.285&0.025\\
		seeds&210&7&3&0.515&0.447&0.453&0.282&0.284&0.405&0.340&0.314\\
		semeion&1593&256&10&0.530&0.514&0.698&0.083&0.224&0.554&0.166&0.132\\
		soybean&683&35&18&0.546&0.476&0.418&0.282&0.164&0.469&0.209&0.289\\
		spambase&4601&57&2&0.307&0.282&0.290&0.170&0.228&0.282&0.211&0.131\\
		spect&265&22&2&0.503&0.487&0.381&0.425&0.451&0.487&0.397&0.419\\
		spectf&267&44&2&0.447&0.386&0.395&0.216&0.392&0.387&0.286&0.304\\
		statlog-australian-credit&690&14&2&0.465&0.446&0.408&0.408&0.406&0.446&0.395&0.421\\
		statlog-german-credit&1000&24&2&0.413&0.410&0.373&0.320&0.378&0.410&0.352&0.244\\
		statlog-heart&270&13&2&0.443&0.406&0.351&0.288&0.435&0.406&0.329&0.255\\
		statlog-image&2310&18&7&0.541&0.437&0.465&0.220&0.100&0.452&0.260&0.166\\
		statlog-landsat&6435&36&6&0.425&0.393&0.551&0.317&0.306&0.404&0.291&0.251\\
		statlog-shuttle&58000&9&7&0.534&0.294&0.527&0.214&0.183&0.281&0.347&0.229\\
		statlog-vehicle&846&18&4&0.531&0.515&0.304&0.376&0.347&0.524&0.335&0.350\\
		steel-plates&1941&27&7&0.523&0.511&0.528&0.446&0.430&0.508&0.432&0.397\\
		synthetic-control&600&60&6&0.590&0.453&0.396&0.031&0.076&0.402&0.209&0.020\\
		teaching&151&5&3&0.626&0.578&0.503&0.614&0.568&0.586&0.653&0.544\\
		thyroid&7200&21&3&0.428&0.397&0.148&0.116&0.178&0.390&0.508&0.101\\
		tic-tac-toe&958&9&2&0.562&0.473&1.000&0.132&0.461&0.473&0.423&0.418\\
		titanic&2201&3&2&0.386&0.385&0.599&0.372&0.386&0.385&0.437&0.370\\
		trains&10&29&2&0.667&0.625&0.875&0.750&0.625&0.625&0.438&0.625\\
		twonorm&7400&20&2&0.359&0.345&0.394&0.152&0.278&0.345&0.270&0.034\\
		vertebral-column-2clases&310&6&2&0.468&0.456&0.302&0.345&0.402&0.456&0.349&0.243\\
		vertebral-column-3clases&310&6&3&0.505&0.478&0.279&0.460&0.366&0.495&0.411&0.271\\
		wall-following&5456&24&4&0.414&0.373&0.299&0.204&0.243&0.364&0.263&0.135\\
		waveform&5000&21&3&0.462&0.419&0.327&0.353&0.390&0.419&0.537&0.159\\
		waveform-noise&5000&40&3&0.424&0.394&0.318&0.227&0.322&0.394&0.511&0.165\\
		wine&178&13&3&0.857&0.669&0.606&0.056&0.413&0.794&0.602&0.181\\
		wine-quality-red&1599&11&6&0.530&0.518&0.537&0.489&0.486&0.491&0.519&0.448\\
		wine-quality-white&4898&11&7&0.539&0.527&0.625&0.532&0.521&0.514&0.523&0.478\\
		yeast&1484&8&10&0.565&0.557&0.506&0.502&0.493&0.542&0.405&0.911\\
		zoo&101&16&7&0.888&0.744&0.752&0.183&0.473&0.842&0.385&0.657\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AUPR-Success} \label{app:table_UCI125_AUPR-Success}\\
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP\\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.852&0.850&0.821&0.844&0.844&0.849&0.806&0.840\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.968&0.967&0.944&0.964&0.961&0.967&0.897&0.961\\
		annealing&898&31&5&0.975&0.903&0.942&0.907&0.914&0.899&0.908&0.919\\
		arrhythmia&452&262&13&0.814&0.806&0.806&0.645&0.659&0.799&0.665&0.775\\
		audiology-std&196&59&18&0.945&0.925&NA&0.609&0.725&0.925&0.741&0.769\\
		balance-scale&625&4&3&0.999&0.999&0.997&0.971&0.983&0.999&0.986&0.976\\
		balloons&16&4&2&0.773&0.736&0.861&0.690&0.736&0.736&0.516&0.542\\
		bank&4521&16&2&0.977&0.980&0.976&0.968&0.936&0.980&0.946&0.979\\
		bioconcentration&779&9&3&0.742&0.723&0.779&0.712&0.722&0.716&0.687&0.693\\
		blood&748&4&2&0.891&0.891&0.872&0.901&0.882&0.891&0.881&0.899\\
		breast-cancer&286&9&2&0.815&0.814&0.757&0.788&0.767&0.814&0.758&0.777\\
		breast-cancer-wisc&699&9&2&0.998&0.997&0.998&0.994&0.984&0.997&0.992&0.986\\
		breast-cancer-wisc-diag&569&30&2&0.996&0.997&0.997&0.969&0.980&0.998&0.970&0.981\\
		breast-cancer-wisc-prog&198&33&2&0.850&0.855&0.787&0.817&0.828&0.855&0.779&0.785\\
		breast-tissue&106&9&6&0.902&0.869&0.893&0.855&0.751&0.863&0.782&0.838\\
		car&1728&6&4&0.999&0.999&0.999&0.992&0.988&0.999&0.989&0.989\\
		cardiotocography-10clases&2126&21&10&0.959&0.959&0.927&0.889&0.871&0.958&0.884&0.901\\
		cardiotocography-3clases&2126&21&3&0.990&0.991&0.988&0.971&0.963&0.991&0.963&0.979\\
		chess-krvk&28056&6&18&0.900&0.890&0.934&0.867&0.837&0.889&0.782&0.801\\
		chess-krvkp&3196&36&2&1.000&1.000&0.995&0.990&0.994&1.000&0.972&0.996\\
		climate&540&20&2&0.991&0.989&0.976&0.937&0.975&0.986&0.958&0.949\\
		congressional-voting&435&16&2&0.701&0.701&0.706&0.704&0.694&0.701&0.713&0.698\\
		conn-bench-sonar-mines-rocks&208&60&2&0.961&0.963&0.980&0.806&0.898&0.963&0.852&0.894\\
		conn-bench-vowel-deterding&990&11&11&1.000&1.000&1.000&0.979&0.984&1.000&0.991&0.989\\
		connect-4&67557&42&2&0.969&0.969&0.938&0.942&0.958&0.969&0.883&0.867\\
		contrac&1473&9&3&0.716&0.713&0.578&0.680&0.672&0.704&0.654&0.667\\
		credit-approval&690&15&2&0.942&0.941&0.915&0.908&0.936&0.941&0.888&0.927\\
		cylinder-bands&512&35&2&0.864&0.860&0.870&0.784&0.804&0.860&0.769&0.752\\
		dermatology&366&34&6&0.999&0.999&0.997&0.975&0.980&0.999&0.976&0.950\\
		echocardiogram&131&10&2&0.941&0.934&0.922&0.913&0.920&0.934&0.881&0.925\\
		ecoli&336&7&8&0.958&0.955&0.969&0.908&0.874&0.953&0.881&0.916\\
		energy-y1&768&8&3&0.992&0.993&0.992&0.975&0.973&0.993&0.960&0.983\\
		energy-y2&768&8&3&0.986&0.986&0.985&0.961&0.945&0.986&0.960&0.978\\
		fertility&100&9&2&0.951&0.923&0.946&0.914&0.924&0.923&0.893&0.936\\
		flags&194&28&8&0.731&0.707&0.812&0.551&0.599&0.710&0.560&0.585\\
		glass&214&9&6&0.850&0.804&0.912&0.767&0.725&0.802&0.729&0.775\\
		haberman-survival&306&3&2&0.844&0.843&0.851&0.815&0.828&0.843&0.813&0.829\\
		hayes-roth&160&3&3&0.932&0.880&0.965&0.882&0.854&0.885&0.864&0.821\\
		heart-cleveland&303&13&5&0.853&0.856&0.832&0.792&0.818&0.858&0.683&0.835\\
		heart-hungarian&294&12&2&0.923&0.905&0.926&0.841&0.912&0.905&0.838&0.862\\
		heart-switzerland&123&12&5&0.464&0.440&0.429&0.399&0.414&0.448&0.435&0.408\\
		heart-va&200&12&5&0.500&0.470&0.438&0.413&0.480&0.483&0.390&0.364\\
		hepatitis&155&19&2&0.964&0.964&0.974&0.925&0.888&0.964&0.891&0.910\\
		hill-valley&1212&100&2&0.761&0.702&0.554&0.650&0.739&0.702&0.702&0.690\\
		horse-colic&368&25&2&0.926&0.916&0.917&0.827&0.911&0.916&0.825&0.869\\
		ilpd-indian-liver&583&9&2&0.878&0.873&0.811&0.859&0.862&0.873&0.816&0.869\\
		image-segmentation&2310&18&7&0.997&0.997&0.998&0.983&0.984&0.997&0.977&0.985\\
		ionosphere&351&33&2&0.990&0.988&0.976&0.897&0.973&0.988&0.928&0.933\\
		iris&150&4&3&0.992&0.991&0.997&0.935&0.912&0.990&0.945&0.954\\
		led-display&1000&7&10&0.888&0.888&0.773&0.877&0.849&0.885&0.824&0.845\\
		lenses&24&4&3&0.979&0.947&0.944&0.831&0.845&0.947&0.818&0.815\\
		letter&20000&16&26&0.995&0.996&0.999&0.980&0.888&0.996&0.964&0.982\\
		libras&360&90&15&0.955&0.942&0.955&0.802&0.800&0.940&0.859&0.848\\
		low-res-spect&531&100&9&0.977&0.968&0.952&0.905&0.889&0.968&0.898&0.949\\
		lung-cancer&32&56&3&0.728&0.687&0.572&0.461&0.703&0.688&0.393&0.356\\
		lymphography&148&18&4&0.939&0.922&0.956&0.797&0.851&0.921&0.856&0.817\\
		magic&19020&10&2&0.966&0.966&0.954&0.960&0.959&0.966&0.838&0.946\\
		mammographic&961&5&2&0.922&0.918&0.881&0.909&0.910&0.918&0.865&0.925\\
		messidor&1151&19&2&0.862&0.861&0.762&0.805&0.829&0.861&0.795&0.805\\
		miniboone&130064&50&2&0.992&0.992&0.983&0.988&0.986&0.992&0.933&0.981\\
		molec-biol-promoter&106&57&2&0.886&0.882&0.951&0.702&0.873&0.882&0.766&0.811\\
		molec-biol-splice&3190&60&3&0.953&0.953&0.926&0.832&0.845&0.952&0.892&0.837\\
		monks-1&556&6&2&0.998&0.997&0.982&0.988&0.989&0.997&0.983&0.995\\
		monks-2&601&6&2&0.884&0.855&0.925&0.806&0.807&0.855&0.751&0.806\\
		monks-3&554&6&2&0.999&0.999&0.992&0.980&0.993&0.999&0.977&0.991\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.984&0.983&0.986&0.910&0.956&0.983&0.909&0.934\\
		musk-2&6598&166&2&1.000&1.000&0.998&0.995&0.995&1.000&0.997&0.994\\
		nursery&12960&8&5&1.000&1.000&1.000&0.999&0.999&1.000&0.999&1.000\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.939&0.929&0.881&0.891&0.903&0.929&0.881&0.907\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.991&0.991&0.991&0.967&0.970&0.991&0.952&0.975\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.939&0.931&0.907&0.870&0.922&0.931&0.858&0.874\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.991&0.990&0.985&0.951&0.967&0.990&0.932&0.945\\
		optical&5620&62&10&0.999&0.999&0.999&0.981&0.978&0.999&0.980&0.992\\
		ozone&2536&72&2&0.994&0.996&0.993&0.988&0.966&0.996&0.984&0.951\\
		page-blocks&5473&10&5&0.998&0.997&0.993&0.993&0.989&0.997&0.966&0.994\\
		parkinsons&195&22&2&0.994&0.992&0.995&0.936&0.942&0.992&0.960&0.963\\
		pendigits&10992&16&10&0.999&0.999&1.000&0.992&0.992&0.999&0.994&0.993\\
		phishing&1353&9&3&0.975&0.973&0.958&0.959&0.945&0.972&0.919&0.952\\
		pima&768&8&2&0.897&0.893&0.873&0.845&0.871&0.893&0.839&0.869\\
		pittsburg-bridges-MATERIAL&106&7&3&0.975&0.968&0.950&0.916&0.928&0.968&0.881&0.936\\
		pittsburg-bridges-REL-L&103&7&3&0.776&0.766&0.832&0.741&0.725&0.769&0.715&0.755\\
		pittsburg-bridges-SPAN&92&7&3&0.842&0.793&0.766&0.649&0.734&0.790&0.767&0.695\\
		pittsburg-bridges-T-OR-D&102&7&2&0.956&0.941&0.919&0.924&0.945&0.941&0.931&0.916\\
		pittsburg-bridges-TYPE&105&7&6&0.805&0.658&0.718&0.612&0.596&0.631&0.713&0.748\\
		planning&182&12&2&0.715&0.709&0.723&0.714&0.713&0.709&0.720&0.677\\
		plant-margin&1600&64&100&0.951&0.949&0.966&0.827&0.816&0.950&0.815&0.729\\
		plant-shape&1600&64&100&0.860&0.849&0.879&0.715&0.668&0.837&0.693&0.669\\
		plant-texture&1599&64&100&0.953&0.950&0.958&0.807&0.780&0.950&0.786&0.790\\
		post-operative&90&8&3&0.653&0.642&0.719&0.656&0.660&0.639&0.702&0.654\\
		primary-tumor&330&17&15&0.757&0.746&0.646&0.627&0.623&0.745&0.531&0.629\\
		ringnorm&7400&20&2&0.999&0.999&0.989&0.982&0.977&0.999&0.959&0.976\\
		seeds&210&7&3&0.987&0.986&0.991&0.962&0.960&0.985&0.929&0.945\\
		semeion&1593&256&10&0.994&0.994&0.996&0.926&0.949&0.994&0.943&0.963\\
		soybean&683&35&18&0.996&0.995&0.993&0.970&0.940&0.995&0.942&0.973\\
		spambase&4601&57&2&0.989&0.988&0.983&0.965&0.966&0.988&0.941&0.974\\
		spect&265&22&2&0.805&0.795&0.762&0.721&0.783&0.795&0.673&0.724\\
		spectf&267&44&2&0.954&0.951&0.941&0.911&0.917&0.952&0.880&0.948\\
		statlog-australian-credit&690&14&2&0.696&0.687&0.649&0.662&0.672&0.687&0.621&0.657\\
		statlog-german-credit&1000&24&2&0.889&0.890&0.872&0.835&0.848&0.890&0.771&0.779\\
		statlog-heart&270&13&2&0.939&0.934&0.904&0.878&0.914&0.934&0.829&0.860\\
		statlog-image&2310&18&7&0.998&0.998&0.998&0.986&0.979&0.998&0.984&0.990\\
		statlog-landsat&6435&36&6&0.986&0.987&0.991&0.963&0.959&0.987&0.948&0.971\\
		statlog-shuttle&58000&9&7&1.000&1.000&1.000&0.998&0.907&0.999&0.999&0.999\\
		statlog-vehicle&846&18&4&0.965&0.967&0.927&0.928&0.912&0.968&0.868&0.921\\
		steel-plates&1941&27&7&0.919&0.916&0.928&0.881&0.848&0.915&0.824&0.870\\
		synthetic-control&600&60&6&1.000&1.000&0.999&0.985&0.988&1.000&0.987&0.986\\
		teaching&151&5&3&0.668&0.625&0.569&0.630&0.625&0.611&0.662&0.615\\
		thyroid&7200&21&3&0.999&0.999&0.996&0.992&0.984&0.999&0.992&0.996\\
		tic-tac-toe&958&9&2&1.000&0.999&1.000&0.999&0.998&0.999&0.994&0.999\\
		titanic&2201&3&2&0.895&0.894&0.889&0.890&0.891&0.894&0.878&0.895\\
		trains&10&29&2&0.667&0.625&0.875&0.750&0.625&0.625&0.438&0.625\\
		twonorm&7400&20&2&0.998&0.999&0.998&0.991&0.991&0.999&0.924&0.973\\
		vertebral-column-2clases&310&6&2&0.977&0.977&0.952&0.952&0.940&0.977&0.894&0.936\\
		vertebral-column-3clases&310&6&3&0.977&0.977&0.943&0.958&0.931&0.977&0.908&0.952\\
		wall-following&5456&24&4&0.980&0.980&0.972&0.928&0.949&0.980&0.941&0.932\\
		waveform&5000&21&3&0.968&0.966&0.947&0.947&0.940&0.966&0.928&0.847\\
		waveform-noise&5000&40&3&0.962&0.962&0.935&0.880&0.900&0.962&0.926&0.844\\
		wine&178&13&3&0.999&0.999&0.998&0.945&0.990&0.999&0.968&0.978\\
		wine-quality-red&1599&11&6&0.734&0.726&0.750&0.702&0.692&0.717&0.692&0.695\\
		wine-quality-white&4898&11&7&0.672&0.662&0.745&0.648&0.654&0.655&0.650&0.610\\
		yeast&1484&8&10&0.754&0.749&0.704&0.716&0.689&0.742&0.598&0.571\\
		zoo&101&16&7&0.999&0.997&0.997&0.919&0.958&0.999&0.958&0.943\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AUROC} \label{app:table_UCI125_AUROC}\\
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP\\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K &RED & MCP & Trust Score & ConfidNet & Intro-Net & Entropy & DNGO & SVGP \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.734&0.730&0.680&0.719&0.726&0.726&0.697&0.700\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.841&0.837&0.759&0.828&0.830&0.837&0.751&0.814\\
		annealing&898&31&5&0.865&0.699&0.776&0.724&0.723&0.694&0.619&0.675\\
		arrhythmia&452&262&13&0.712&0.715&0.727&0.505&0.517&0.703&0.528&0.639\\
		audiology-std&196&59&18&0.883&0.848&NA&0.439&0.605&0.852&0.666&0.672\\
		balance-scale&625&4&3&0.986&0.987&0.909&0.510&0.621&0.985&0.712&0.536\\
		balloons&16&4&2&0.741&0.667&0.722&0.556&0.667&0.667&0.312&0.333\\
		bank&4521&16&2&0.854&0.861&0.840&0.822&0.750&0.861&0.500&0.854\\
		bioconcentration&779&9&3&0.621&0.607&0.660&0.572&0.595&0.588&0.547&0.541\\
		blood&748&4&2&0.705&0.705&0.634&0.716&0.687&0.705&0.665&0.704\\
		breast-cancer&286&9&2&0.682&0.677&0.587&0.637&0.609&0.677&0.607&0.620\\
		breast-cancer-wisc&699&9&2&0.944&0.936&0.945&0.873&0.759&0.936&0.797&0.727\\
		breast-cancer-wisc-diag&569&30&2&0.925&0.925&0.921&0.558&0.682&0.940&0.551&0.575\\
		breast-cancer-wisc-prog&198&33&2&0.640&0.644&0.521&0.566&0.595&0.644&0.514&0.484\\
		breast-tissue&106&9&6&0.864&0.815&0.850&0.788&0.651&0.811&0.761&0.785\\
		car&1728&6&4&0.974&0.968&0.934&0.717&0.615&0.968&0.653&0.691\\
		cardiotocography-10clases&2126&21&10&0.839&0.835&0.756&0.670&0.622&0.829&0.660&0.663\\
		cardiotocography-3clases&2126&21&3&0.902&0.901&0.882&0.804&0.761&0.900&0.563&0.813\\
		chess-krvk&28056&6&18&0.778&0.759&0.868&0.722&0.685&0.753&0.616&0.642\\
		chess-krvkp&3196&36&2&0.967&0.963&0.777&0.573&0.642&0.963&0.568&0.688\\
		climate&540&20&2&0.898&0.858&0.760&0.449&0.744&0.854&0.554&0.572\\
		congressional-voting&435&16&2&0.603&0.600&0.562&0.607&0.595&0.598&0.619&0.612\\
		conn-bench-sonar-mines-rocks&208&60&2&0.833&0.833&0.912&0.488&0.643&0.833&0.634&0.625\\
		conn-bench-vowel-deterding&990&11&11&0.990&0.979&0.995&0.582&0.624&0.979&0.716&0.759\\
		connect-4&67557&42&2&0.836&0.831&0.744&0.727&0.816&0.831&0.736&0.522\\
		contrac&1473&9&3&0.663&0.658&0.556&0.619&0.642&0.645&0.626&0.608\\
		credit-approval&690&15&2&0.741&0.741&0.683&0.649&0.703&0.741&0.625&0.694\\
		cylinder-bands&512&35&2&0.703&0.702&0.713&0.579&0.637&0.702&0.561&0.516\\
		dermatology&366&34&6&0.980&0.974&0.934&0.589&0.766&0.976&0.750&0.333\\
		echocardiogram&131&10&2&0.758&0.709&0.655&0.634&0.687&0.709&0.597&0.659\\
		ecoli&336&7&8&0.791&0.785&0.806&0.670&0.556&0.773&0.592&0.667\\
		energy-y1&768&8&3&0.896&0.886&0.848&0.691&0.650&0.886&0.604&0.777\\
		energy-y2&768&8&3&0.892&0.880&0.874&0.777&0.668&0.880&0.802&0.834\\
		fertility&100&9&2&0.588&0.469&0.563&0.382&0.485&0.469&0.413&0.508\\
		flags&194&28&8&0.727&0.696&0.791&0.603&0.618&0.698&0.598&0.574\\
		glass&214&9&6&0.719&0.659&0.823&0.648&0.560&0.651&0.603&0.581\\
		haberman-survival&306&3&2&0.694&0.692&0.651&0.645&0.671&0.692&0.636&0.684\\
		hayes-roth&160&3&3&0.846&0.746&0.909&0.785&0.749&0.759&0.811&0.674\\
		heart-cleveland&303&13&5&0.806&0.811&0.783&0.758&0.769&0.811&0.680&0.786\\
		heart-hungarian&294&12&2&0.750&0.724&0.742&0.555&0.730&0.724&0.599&0.650\\
		heart-switzerland&123&12&5&0.584&0.545&0.580&0.545&0.496&0.554&0.554&0.499\\
		heart-va&200&12&5&0.629&0.606&0.544&0.522&0.603&0.618&0.505&0.455\\
		hepatitis&155&19&2&0.822&0.797&0.845&0.703&0.619&0.797&0.624&0.677\\
		hill-valley&1212&100&2&0.712&0.636&0.512&0.585&0.669&0.636&0.636&0.627\\
		horse-colic&368&25&2&0.743&0.731&0.749&0.530&0.717&0.731&0.563&0.568\\
		ilpd-indian-liver&583&9&2&0.719&0.709&0.650&0.686&0.695&0.709&0.614&0.709\\
		image-segmentation&2310&18&7&0.935&0.936&0.946&0.770&0.742&0.935&0.734&0.749\\
		ionosphere&351&33&2&0.909&0.886&0.779&0.504&0.786&0.886&0.630&0.535\\
		iris&150&4&3&0.942&0.928&0.963&0.553&0.471&0.926&0.693&0.612\\
		led-display&1000&7&10&0.762&0.762&0.545&0.749&0.717&0.753&0.706&0.700\\
		lenses&24&4&3&0.917&0.875&0.863&0.677&0.740&0.875&0.625&0.583\\
		letter&20000&16&26&0.932&0.940&0.977&0.795&0.526&0.940&0.646&0.775\\
		libras&360&90&15&0.845&0.812&0.865&0.524&0.535&0.803&0.681&0.562\\
		low-res-spect&531&100&9&0.864&0.837&0.791&0.618&0.559&0.836&0.616&0.717\\
		lung-cancer&32&56&3&0.759&0.686&0.573&0.444&0.700&0.725&0.378&0.304\\
		lymphography&148&18&4&0.805&0.753&0.825&0.503&0.622&0.748&0.623&0.566\\
		magic&19020&10&2&0.810&0.807&0.753&0.788&0.796&0.807&0.639&0.720\\
		mammographic&961&5&2&0.764&0.761&0.650&0.729&0.742&0.761&0.693&0.755\\
		messidor&1151&19&2&0.697&0.690&0.565&0.609&0.662&0.690&0.646&0.601\\
		miniboone&130064&50&2&0.905&0.903&0.806&0.878&0.882&0.903&0.781&0.783\\
		molec-biol-promoter&106&57&2&0.735&0.727&0.885&0.414&0.719&0.727&0.505&0.576\\
		molec-biol-splice&3190&60&3&0.810&0.810&0.722&0.517&0.547&0.811&0.717&0.501\\
		monks-1&556&6&2&0.959&0.936&0.619&0.715&0.779&0.936&0.597&0.862\\
		monks-2&601&6&2&0.751&0.698&0.814&0.616&0.632&0.698&0.602&0.598\\
		monks-3&554&6&2&0.972&0.966&0.845&0.750&0.872&0.966&0.820&0.825\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.863&0.860&0.863&0.449&0.724&0.860&0.635&0.503\\
		musk-2&6598&166&2&0.984&0.981&0.794&0.513&0.627&0.982&0.500&0.417\\
		nursery&12960&8&5&0.993&0.955&0.925&0.601&0.603&0.965&0.674&0.832\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.779&0.758&0.627&0.652&0.717&0.758&0.708&0.693\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.907&0.909&0.907&0.763&0.795&0.908&0.706&0.793\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.786&0.766&0.693&0.619&0.759&0.766&0.665&0.638\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.898&0.895&0.834&0.638&0.744&0.895&0.704&0.546\\
		optical&5620&62&10&0.970&0.964&0.973&0.561&0.534&0.964&0.573&0.703\\
		ozone&2536&72&2&0.899&0.905&0.851&0.773&0.568&0.906&0.500&0.315\\
		page-blocks&5473&10&5&0.952&0.942&0.905&0.906&0.855&0.941&0.792&0.861\\
		parkinsons&195&22&2&0.918&0.881&0.928&0.574&0.561&0.881&0.729&0.666\\
		pendigits&10992&16&10&0.951&0.948&0.972&0.681&0.635&0.947&0.650&0.660\\
		phishing&1353&9&3&0.859&0.852&0.788&0.798&0.762&0.847&0.726&0.766\\
		pima&768&8&2&0.754&0.751&0.700&0.673&0.730&0.751&0.697&0.653\\
		pittsburg-bridges-MATERIAL&106&7&3&0.848&0.771&0.776&0.586&0.706&0.772&0.535&0.692\\
		pittsburg-bridges-REL-L&103&7&3&0.643&0.611&0.739&0.612&0.587&0.614&0.569&0.604\\
		pittsburg-bridges-SPAN&92&7&3&0.689&0.634&0.631&0.403&0.574&0.631&0.579&0.488\\
		pittsburg-bridges-T-OR-D&102&7&2&0.778&0.740&0.694&0.669&0.750&0.740&0.712&0.653\\
		pittsburg-bridges-TYPE&105&7&6&0.799&0.713&0.743&0.657&0.636&0.673&0.723&0.728\\
		planning&182&12&2&0.479&0.468&0.509&0.492&0.473&0.468&0.474&0.400\\
		plant-margin&1600&64&100&0.846&0.844&0.888&0.605&0.559&0.844&0.583&0.391\\
		plant-shape&1600&64&100&0.794&0.780&0.823&0.647&0.587&0.760&0.626&0.586\\
		plant-texture&1599&64&100&0.854&0.848&0.883&0.580&0.560&0.850&0.534&0.491\\
		post-operative&90&8&3&0.443&0.433&0.414&0.433&0.446&0.410&0.517&0.480\\
		primary-tumor&330&17&15&0.769&0.765&0.676&0.689&0.673&0.764&0.621&0.689\\
		ringnorm&7400&20&2&0.953&0.952&0.708&0.587&0.565&0.952&0.623&0.507\\
		seeds&210&7&3&0.913&0.890&0.913&0.746&0.724&0.881&0.717&0.610\\
		semeion&1593&256&10&0.930&0.926&0.953&0.499&0.662&0.928&0.615&0.657\\
		soybean&683&35&18&0.945&0.942&0.916&0.765&0.598&0.937&0.614&0.807\\
		spambase&4601&57&2&0.864&0.856&0.809&0.710&0.724&0.856&0.692&0.713\\
		spect&265&22&2&0.668&0.660&0.581&0.562&0.620&0.660&0.524&0.558\\
		spectf&267&44&2&0.798&0.788&0.740&0.650&0.727&0.789&0.621&0.760\\
		statlog-australian-credit&690&14&2&0.585&0.569&0.543&0.537&0.539&0.569&0.510&0.525\\
		statlog-german-credit&1000&24&2&0.715&0.720&0.679&0.620&0.676&0.720&0.636&0.513\\
		statlog-heart&270&13&2&0.762&0.746&0.693&0.624&0.731&0.746&0.580&0.565\\
		statlog-image&2310&18&7&0.943&0.947&0.941&0.818&0.683&0.947&0.777&0.784\\
		statlog-landsat&6435&36&6&0.888&0.887&0.919&0.795&0.770&0.889&0.755&0.787\\
		statlog-shuttle&58000&9&7&0.995&0.919&0.998&0.763&0.589&0.911&0.599&0.778\\
		statlog-vehicle&846&18&4&0.854&0.856&0.719&0.759&0.716&0.858&0.682&0.730\\
		steel-plates&1941&27&7&0.795&0.790&0.805&0.736&0.695&0.787&0.688&0.692\\
		synthetic-control&600&60&6&0.984&0.980&0.956&0.497&0.547&0.977&0.671&0.497\\
		teaching&151&5&3&0.645&0.596&0.555&0.618&0.574&0.585&0.662&0.553\\
		thyroid&7200&21&3&0.970&0.963&0.849&0.782&0.646&0.968&0.500&0.809\\
		tic-tac-toe&958&9&2&0.986&0.933&1.000&0.876&0.894&0.933&0.684&0.942\\
		titanic&2201&3&2&0.673&0.671&0.508&0.662&0.671&0.671&0.553&0.674\\
		trains&10&29&2&0.556&0.500&0.833&0.667&0.500&0.500&0.250&0.500\\
		twonorm&7400&20&2&0.952&0.952&0.941&0.817&0.812&0.952&0.662&0.499\\
		vertebral-column-2clases&310&6&2&0.860&0.857&0.770&0.771&0.765&0.857&0.735&0.707\\
		vertebral-column-3clases&310&6&3&0.877&0.873&0.715&0.819&0.710&0.877&0.726&0.750\\
		wall-following&5456&24&4&0.850&0.847&0.793&0.641&0.706&0.846&0.700&0.603\\
		waveform&5000&21&3&0.846&0.834&0.761&0.773&0.791&0.833&0.563&0.500\\
		waveform-noise&5000&40&3&0.823&0.819&0.727&0.601&0.692&0.818&0.581&0.505\\
		wine&178&13&3&0.991&0.975&0.954&0.345&0.799&0.980&0.751&0.646\\
		wine-quality-red&1599&11&6&0.647&0.638&0.644&0.615&0.607&0.617&0.625&0.573\\
		wine-quality-white&4898&11&7&0.621&0.612&0.677&0.604&0.605&0.597&0.600&0.553\\
		yeast&1484&8&10&0.683&0.678&0.620&0.627&0.611&0.665&0.486&0.792\\
		zoo&101&16&7&0.986&0.970&0.958&0.659&0.779&0.987&0.594&0.783\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AP-Error} \label{app:table_UCI125_AP-Error_BNN+dropout}\\
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.529&0.522&0.513&0.516&0.509&0.503\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.415&0.407&0.406&0.416&0.405&0.405\\
		annealing&898&31&5&0.788&0.424&0.338&0.590&0.421&0.375\\
		arrhythmia&452&262&13&0.719&0.614&0.734&0.551&0.543&0.540\\
		audiology-std&196&59&18&0.768&0.684&0.756&0.760&0.659&0.698\\
		balance-scale&625&4&3&0.820&0.532&0.581&0.685&0.548&0.621\\
		balloons&16&4&2&0.825&0.810&0.810&0.852&0.824&0.824\\
		bank&4521&16&2&0.527&0.443&0.448&0.431&0.410&0.413\\
		bioconcentration&779&9&3&0.562&0.487&0.486&0.462&0.440&0.418\\
		blood&748&4&2&0.515&0.471&0.498&0.441&0.441&0.443\\
		breast-cancer&286&9&2&0.504&0.396&0.421&0.518&0.486&0.497\\
		breast-cancer-wisc&699&9&2&0.512&0.473&0.447&0.454&0.425&0.418\\
		breast-cancer-wisc-diag&569&30&2&0.430&0.362&0.446&0.545&0.476&0.543\\
		breast-cancer-wisc-prog&198&33&2&0.553&0.491&0.521&0.504&0.497&0.491\\
		breast-tissue&106&9&6&0.847&0.777&0.797&0.885&0.841&0.832\\
		car&1728&6&4&0.604&0.495&0.339&0.656&0.480&0.326\\
		cardiotocography-10clases&2126&21&10&0.548&0.515&0.463&0.529&0.488&0.464\\
		cardiotocography-3clases&2126&21&3&0.499&0.424&0.421&0.468&0.400&0.405\\
		chess-krvk&28056&6&18&0.514&0.501&0.474&0.751&0.675&0.648\\
		chess-krvkp&3196&36&2&0.392&0.369&0.385&0.443&0.417&0.424\\
		climate&540&20&2&0.553&0.506&0.532&0.442&0.416&0.472\\
		congressional-voting&435&16&2&0.517&0.466&0.472&0.486&0.485&0.496\\
		conn-bench-sonar-mines-rocks&208&60&2&0.497&0.487&0.509&0.536&0.537&0.555\\
		conn-bench-vowel-deterding&990&11&11&0.672&0.466&0.365&0.683&0.559&0.471\\
		connect-4&67557&42&2&0.408&0.402&0.401&0.490&0.410&0.407\\
		contrac&1473&9&3&0.634&0.629&0.622&0.605&0.599&0.594\\
		credit-approval&690&15&2&0.388&0.359&0.365&0.414&0.402&0.409\\
		cylinder-bands&512&35&2&0.517&0.436&0.422&0.459&0.462&0.469\\
		dermatology&366&34&6&0.633&0.637&0.510&0.757&0.726&0.645\\
		echocardiogram&131&10&2&0.440&0.407&0.443&0.533&0.488&0.507\\
		ecoli&336&7&8&0.520&0.484&0.496&0.416&0.410&0.411\\
		energy-y1&768&8&3&0.868&0.419&0.367&0.571&0.388&0.394\\
		energy-y2&768&8&3&0.709&0.411&0.347&0.542&0.464&0.437\\
		fertility&100&9&2&0.213&0.178&0.205&0.329&0.299&0.301\\
		flags&194&28&8&0.794&0.750&0.746&0.764&0.718&0.728\\
		glass&214&9&6&0.664&0.511&0.499&0.541&0.480&0.476\\
		haberman-survival&306&3&2&0.476&0.337&0.349&0.492&0.489&0.482\\
		hayes-roth&160&3&3&0.671&0.568&0.560&0.713&0.572&0.594\\
		heart-cleveland&303&13&5&0.772&0.744&0.760&0.709&0.687&0.695\\
		heart-hungarian&294&12&2&0.494&0.460&0.463&0.417&0.387&0.411\\
		heart-switzerland&123&12&5&0.755&0.700&0.656&0.647&0.619&0.585\\
		heart-va&200&12&5&0.833&0.812&0.828&0.753&0.715&0.733\\
		hepatitis&155&19&2&0.610&0.559&0.585&0.616&0.582&0.564\\
		hill-valley&1212&100&2&0.513&0.497&0.533&0.570&0.565&0.548\\
		horse-colic&368&25&2&0.393&0.343&0.365&0.379&0.372&0.397\\
		ilpd-indian-liver&583&9&2&0.499&0.395&0.428&0.481&0.470&0.472\\
		image-segmentation&2310&18&7&0.543&0.372&0.371&0.533&0.456&0.406\\
		ionosphere&351&33&2&0.367&0.316&0.448&0.436&0.360&0.394\\
		iris&150&4&3&0.821&0.675&0.466&0.735&0.694&0.705\\
		led-display&1000&7&10&0.577&0.566&0.521&0.574&0.571&0.523\\
		lenses&24&4&3&0.805&0.662&0.674&0.979&0.875&0.854\\
		letter&20000&16&26&0.461&0.455&0.401&0.705&0.627&0.563\\
		libras&360&90&15&0.698&0.587&0.507&0.554&0.433&0.377\\
		low-res-spect&531&100&9&0.623&0.545&0.604&0.575&0.541&0.563\\
		lung-cancer&32&56&3&0.775&0.734&0.716&0.863&0.805&0.773\\
		lymphography&148&18&4&0.456&0.427&0.412&0.507&0.492&0.467\\
		magic&19020&10&2&0.358&0.354&0.356&0.358&0.350&0.353\\
		mammographic&961&5&2&0.444&0.434&0.425&0.435&0.431&0.432\\
		messidor&1151&19&2&0.472&0.455&0.443&0.414&0.401&0.399\\
		miniboone&130064&50&2&0.373&0.360&0.360&0.374&0.364&0.366\\
		molec-biol-promoter&106&57&2&0.642&0.520&0.569&0.560&0.491&0.500\\
		molec-biol-splice&3190&60&3&0.441&0.428&0.399&0.471&0.434&0.445\\
		monks-1&556&6&2&0.853&0.402&0.430&0.811&0.538&0.542\\
		monks-2&601&6&2&0.896&0.389&0.429&0.527&0.416&0.427\\
		monks-3&554&6&2&0.626&0.486&0.485&0.661&0.519&0.515\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.651&0.481&0.549&0.454&0.421&0.382\\
		musk-2&6598&166&2&0.540&0.389&0.447&0.456&0.351&0.406\\
		nursery&12960&8&5&0.427&0.227&0.235&0.598&0.349&0.306\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.813&0.487&0.470&0.407&0.387&0.387\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.464&0.404&0.358&0.449&0.426&0.468\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.572&0.443&0.436&0.384&0.370&0.386\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.481&0.374&0.420&0.408&0.382&0.383\\
		optical&5620&62&10&0.332&0.307&0.313&0.418&0.407&0.363\\
		ozone&2536&72&2&0.321&0.240&0.285&0.350&0.351&0.337\\
		page-blocks&5473&10&5&0.446&0.365&0.320&0.405&0.376&0.354\\
		parkinsons&195&22&2&0.785&0.562&0.533&0.538&0.453&0.509\\
		pendigits&10992&16&10&0.328&0.309&0.314&0.397&0.371&0.281\\
		phishing&1353&9&3&0.604&0.451&0.454&0.559&0.471&0.444\\
		pima&768&8&2&0.488&0.472&0.465&0.469&0.466&0.464\\
		pittsburg-bridges-MATERIAL&106&7&3&0.485&0.410&0.460&0.548&0.507&0.500\\
		pittsburg-bridges-REL-L&103&7&3&0.642&0.569&0.525&0.590&0.535&0.531\\
		pittsburg-bridges-SPAN&92&7&3&0.593&0.579&0.622&0.545&0.498&0.520\\
		pittsburg-bridges-T-OR-D&102&7&2&0.585&0.462&0.526&0.466&0.437&0.468\\
		pittsburg-bridges-TYPE&105&7&6&0.834&0.758&0.755&0.784&0.725&0.720\\
		planning&182&12&2&0.331&0.315&0.350&0.331&0.329&0.323\\
		plant-margin&1600&64&100&0.623&0.603&0.509&0.614&0.603&0.476\\
		plant-shape&1600&64&100&0.814&0.788&0.743&0.685&0.646&0.571\\
		plant-texture&1599&64&100&0.659&0.650&0.556&0.654&0.624&0.503\\
		post-operative&90&8&3&0.345&0.326&0.308&0.360&0.352&0.366\\
		primary-tumor&330&17&15&0.880&0.854&0.845&0.809&0.803&0.801\\
		ringnorm&7400&20&2&0.381&0.344&0.304&0.415&0.350&0.377\\
		seeds&210&7&3&0.662&0.654&0.734&0.717&0.654&0.657\\
		semeion&1593&256&10&0.552&0.538&0.479&0.538&0.514&0.499\\
		soybean&683&35&18&0.555&0.522&0.393&0.534&0.519&0.410\\
		spambase&4601&57&2&0.332&0.318&0.331&0.359&0.355&0.377\\
		spect&265&22&2&0.473&0.427&0.418&0.518&0.513&0.518\\
		spectf&267&44&2&0.784&0.581&0.575&0.430&0.362&0.355\\
		statlog-australian-credit&690&14&2&0.471&0.360&0.347&0.446&0.414&0.421\\
		statlog-german-credit&1000&24&2&0.602&0.547&0.557&0.418&0.412&0.422\\
		statlog-heart&270&13&2&0.459&0.432&0.400&0.402&0.376&0.395\\
		statlog-image&2310&18&7&0.548&0.422&0.351&0.508&0.460&0.403\\
		statlog-landsat&6435&36&6&0.491&0.457&0.447&0.445&0.415&0.380\\
		statlog-shuttle&58000&9&7&0.541&0.284&0.448&0.669&0.447&0.483\\
		statlog-vehicle&846&18&4&0.546&0.532&0.439&0.526&0.493&0.450\\
		steel-plates&1941&27&7&0.605&0.539&0.481&0.546&0.516&0.491\\
		synthetic-control&600&60&6&0.439&0.310&0.713&0.584&0.426&0.463\\
		teaching&151&5&3&0.727&0.694&0.693&0.699&0.650&0.626\\
		thyroid&7200&21&3&0.561&0.452&0.488&0.547&0.489&0.478\\
		tic-tac-toe&958&9&2&0.863&0.257&0.398&0.693&0.458&0.558\\
		titanic&2201&3&2&0.367&0.346&0.338&0.344&0.344&0.346\\
		trains&10&29&2&1.000&0.833&0.917&0.979&0.812&0.812\\
		twonorm&7400&20&2&0.376&0.351&0.360&0.379&0.373&0.374\\
		vertebral-column-2clases&310&6&2&0.549&0.502&0.509&0.477&0.463&0.476\\
		vertebral-column-3clases&310&6&3&0.679&0.632&0.599&0.476&0.472&0.472\\
		wall-following&5456&24&4&0.427&0.379&0.372&0.439&0.396&0.413\\
		waveform&5000&21&3&0.418&0.395&0.368&0.432&0.424&0.392\\
		waveform-noise&5000&40&3&0.441&0.430&0.398&0.440&0.429&0.406\\
		wine&178&13&3&0.675&0.648&0.732&0.843&0.820&0.695\\
		wine-quality-red&1599&11&6&0.578&0.532&0.521&0.521&0.502&0.492\\
		wine-quality-white&4898&11&7&0.509&0.497&0.475&0.510&0.503&0.477\\
		yeast&1484&8&10&0.605&0.597&0.576&0.596&0.590&0.549\\
		zoo&101&16&7&0.907&0.821&0.808&0.931&0.802&0.847\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AP-Success} \label{app:table_UCI125_AP-Success_BNN+dropout}\\
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.855&0.854&0.849&0.854&0.852&0.851\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.970&0.969&0.970&0.970&0.969&0.970\\
		annealing&898&31&5&0.983&0.950&0.947&0.981&0.971&0.974\\
		arrhythmia&452&262&13&0.805&0.756&0.811&0.831&0.814&0.827\\
		audiology-std&196&59&18&0.920&0.881&0.939&0.943&0.906&0.927\\
		balance-scale&625&4&3&0.999&0.996&0.997&0.999&0.998&0.999\\
		balloons&16&4&2&0.869&0.845&0.845&0.880&0.861&0.861\\
		bank&4521&16&2&0.985&0.980&0.981&0.981&0.982&0.983\\
		bioconcentration&779&9&3&0.767&0.752&0.746&0.757&0.748&0.738\\
		blood&748&4&2&0.903&0.885&0.905&0.902&0.903&0.905\\
		breast-cancer&286&9&2&0.834&0.779&0.828&0.829&0.826&0.838\\
		breast-cancer-wisc&699&9&2&0.998&0.992&0.996&0.998&0.998&0.997\\
		breast-cancer-wisc-diag&569&30&2&0.997&0.990&0.997&0.998&0.994&0.998\\
		breast-cancer-wisc-prog&198&33&2&0.879&0.856&0.840&0.863&0.862&0.864\\
		breast-tissue&106&9&6&0.932&0.909&0.912&0.935&0.914&0.925\\
		car&1728&6&4&0.997&0.998&0.998&0.999&1.000&0.999\\
		cardiotocography-10clases&2126&21&10&0.960&0.954&0.952&0.962&0.956&0.955\\
		cardiotocography-3clases&2126&21&3&0.990&0.988&0.989&0.992&0.991&0.992\\
		chess-krvk&28056&6&18&0.923&0.919&0.912&0.806&0.753&0.738\\
		chess-krvkp&3196&36&2&0.999&0.998&1.000&1.000&0.999&1.000\\
		climate&540&20&2&0.989&0.986&0.993&0.987&0.987&0.990\\
		congressional-voting&435&16&2&0.749&0.704&0.725&0.720&0.719&0.724\\
		conn-bench-sonar-mines-rocks&208&60&2&0.940&0.931&0.953&0.955&0.951&0.957\\
		conn-bench-vowel-deterding&990&11&11&0.998&0.994&0.990&0.998&0.996&0.996\\
		connect-4&67557&42&2&0.975&0.975&0.975&0.959&0.954&0.954\\
		contrac&1473&9&3&0.744&0.741&0.739&0.741&0.740&0.731\\
		credit-approval&690&15&2&0.953&0.937&0.936&0.945&0.942&0.943\\
		cylinder-bands&512&35&2&0.848&0.822&0.832&0.871&0.865&0.874\\
		dermatology&366&34&6&0.998&0.992&0.999&1.000&1.000&0.999\\
		echocardiogram&131&10&2&0.947&0.935&0.923&0.951&0.946&0.950\\
		ecoli&336&7&8&0.958&0.950&0.964&0.957&0.956&0.959\\
		energy-y1&768&8&3&0.997&0.978&0.979&0.996&0.993&0.993\\
		energy-y2&768&8&3&0.993&0.973&0.973&0.990&0.986&0.987\\
		fertility&100&9&2&0.959&0.923&0.928&0.962&0.935&0.939\\
		flags&194&28&8&0.743&0.694&0.716&0.756&0.708&0.728\\
		glass&214&9&6&0.837&0.732&0.747&0.837&0.793&0.829\\
		haberman-survival&306&3&2&0.873&0.778&0.801&0.851&0.847&0.848\\
		hayes-roth&160&3&3&0.974&0.969&0.963&0.955&0.904&0.905\\
		heart-cleveland&303&13&5&0.893&0.881&0.886&0.867&0.865&0.869\\
		heart-hungarian&294&12&2&0.934&0.913&0.929&0.926&0.908&0.911\\
		heart-switzerland&123&12&5&0.588&0.539&0.517&0.502&0.476&0.469\\
		heart-va&200&12&5&0.415&0.349&0.357&0.468&0.438&0.436\\
		hepatitis&155&19&2&0.968&0.950&0.972&0.959&0.966&0.968\\
		hill-valley&1212&100&2&0.523&0.509&0.525&0.551&0.548&0.543\\
		horse-colic&368&25&2&0.927&0.893&0.911&0.906&0.896&0.903\\
		ilpd-indian-liver&583&9&2&0.873&0.845&0.853&0.880&0.876&0.876\\
		image-segmentation&2310&18&7&0.997&0.993&0.997&0.998&0.997&0.998\\
		ionosphere&351&33&2&0.984&0.965&0.982&0.991&0.991&0.991\\
		iris&150&4&3&0.997&0.994&0.993&0.997&0.996&0.997\\
		led-display&1000&7&10&0.886&0.882&0.870&0.887&0.885&0.879\\
		lenses&24&4&3&0.893&0.820&0.832&0.990&0.945&0.935\\
		letter&20000&16&26&0.996&0.997&0.997&0.988&0.985&0.980\\
		libras&360&90&15&0.879&0.847&0.732&0.952&0.939&0.925\\
		low-res-spect&531&100&9&0.973&0.966&0.979&0.979&0.974&0.984\\
		lung-cancer&32&56&3&0.715&0.685&0.695&0.727&0.648&0.592\\
		lymphography&148&18&4&0.950&0.933&0.943&0.932&0.936&0.934\\
		magic&19020&10&2&0.969&0.968&0.968&0.968&0.967&0.967\\
		mammographic&961&5&2&0.925&0.909&0.916&0.922&0.919&0.920\\
		messidor&1151&19&2&0.812&0.809&0.810&0.872&0.871&0.870\\
		miniboone&130064&50&2&0.993&0.992&0.993&0.992&0.992&0.993\\
		molec-biol-promoter&106&57&2&0.934&0.838&0.908&0.928&0.901&0.901\\
		molec-biol-splice&3190&60&3&0.978&0.976&0.975&0.970&0.969&0.972\\
		monks-1&556&6&2&1.000&0.996&0.997&1.000&0.999&0.999\\
		monks-2&601&6&2&0.964&0.809&0.818&0.871&0.822&0.822\\
		monks-3&554&6&2&0.997&0.996&0.996&0.999&0.997&0.997\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.938&0.915&0.919&0.980&0.976&0.980\\
		musk-2&6598&166&2&0.999&0.998&0.998&1.000&0.999&1.000\\
		nursery&12960&8&5&1.000&1.000&1.000&1.000&1.000&1.000\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.955&0.781&0.782&0.942&0.936&0.940\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.987&0.983&0.985&0.991&0.988&0.991\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.914&0.850&0.866&0.936&0.926&0.934\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.985&0.977&0.980&0.993&0.991&0.993\\
		optical&5620&62&10&0.997&0.997&0.999&0.999&0.998&0.999\\
		ozone&2536&72&2&0.996&0.993&0.995&0.995&0.993&0.996\\
		page-blocks&5473&10&5&0.998&0.997&0.998&0.998&0.998&0.998\\
		parkinsons&195&22&2&0.988&0.975&0.977&0.986&0.987&0.987\\
		pendigits&10992&16&10&0.999&0.999&0.999&0.999&0.999&0.999\\
		phishing&1353&9&3&0.974&0.967&0.967&0.979&0.976&0.974\\
		pima&768&8&2&0.897&0.890&0.906&0.901&0.899&0.904\\
		pittsburg-bridges-MATERIAL&106&7&3&0.978&0.963&0.971&0.976&0.973&0.973\\
		pittsburg-bridges-REL-L&103&7&3&0.809&0.772&0.731&0.798&0.786&0.791\\
		pittsburg-bridges-SPAN&92&7&3&0.856&0.846&0.837&0.851&0.808&0.813\\
		pittsburg-bridges-T-OR-D&102&7&2&0.956&0.910&0.937&0.965&0.944&0.945\\
		pittsburg-bridges-TYPE&105&7&6&0.800&0.719&0.764&0.783&0.725&0.713\\
		planning&182&12&2&0.775&0.761&0.774&0.713&0.707&0.699\\
		plant-margin&1600&64&100&0.935&0.934&0.909&0.954&0.952&0.919\\
		plant-shape&1600&64&100&0.714&0.685&0.622&0.874&0.857&0.804\\
		plant-texture&1599&64&100&0.947&0.945&0.921&0.947&0.940&0.902\\
		post-operative&90&8&3&0.685&0.664&0.666&0.692&0.688&0.688\\
		primary-tumor&330&17&15&0.782&0.748&0.755&0.759&0.751&0.753\\
		ringnorm&7400&20&2&0.999&0.999&0.999&0.998&0.997&0.998\\
		seeds&210&7&3&0.980&0.976&0.991&0.990&0.986&0.985\\
		semeion&1593&256&10&0.992&0.991&0.992&0.992&0.993&0.993\\
		soybean&683&35&18&0.996&0.993&0.993&0.996&0.996&0.992\\
		spambase&4601&57&2&0.987&0.986&0.990&0.989&0.988&0.992\\
		spect&265&22&2&0.778&0.753&0.777&0.792&0.780&0.782\\
		spectf&267&44&2&0.965&0.951&0.955&0.959&0.949&0.950\\
		statlog-australian-credit&690&14&2&0.744&0.669&0.664&0.721&0.705&0.705\\
		statlog-german-credit&1000&24&2&0.904&0.899&0.900&0.892&0.897&0.899\\
		statlog-heart&270&13&2&0.937&0.926&0.930&0.933&0.926&0.931\\
		statlog-image&2310&18&7&0.998&0.997&0.997&0.998&0.998&0.998\\
		statlog-landsat&6435&36&6&0.984&0.982&0.981&0.985&0.985&0.985\\
		statlog-shuttle&58000&9&7&1.000&0.999&1.000&1.000&1.000&1.000\\
		statlog-vehicle&846&18&4&0.944&0.940&0.914&0.970&0.967&0.965\\
		steel-plates&1941&27&7&0.923&0.911&0.900&0.923&0.913&0.916\\
		synthetic-control&600&60&6&0.998&0.994&1.000&1.000&0.999&0.999\\
		teaching&151&5&3&0.616&0.580&0.548&0.709&0.648&0.640\\
		thyroid&7200&21&3&1.000&0.999&1.000&0.999&0.999&1.000\\
		tic-tac-toe&958&9&2&1.000&0.998&0.999&1.000&0.999&0.999\\
		titanic&2201&3&2&0.890&0.884&0.884&0.890&0.890&0.891\\
		trains&10&29&2&1.000&0.833&0.917&0.979&0.812&0.812\\
		twonorm&7400&20&2&0.999&0.999&0.999&0.999&0.998&0.999\\
		vertebral-column-2clases&310&6&2&0.976&0.962&0.967&0.976&0.975&0.977\\
		vertebral-column-3clases&310&6&3&0.971&0.965&0.965&0.976&0.976&0.976\\
		wall-following&5456&24&4&0.990&0.987&0.990&0.992&0.992&0.994\\
		waveform&5000&21&3&0.973&0.970&0.970&0.973&0.973&0.972\\
		waveform-noise&5000&40&3&0.975&0.974&0.973&0.971&0.971&0.971\\
		wine&178&13&3&0.997&0.990&0.999&0.999&0.998&0.999\\
		wine-quality-red&1599&11&6&0.726&0.699&0.713&0.737&0.729&0.727\\
		wine-quality-white&4898&11&7&0.640&0.626&0.609&0.665&0.654&0.635\\
		yeast&1484&8&10&0.724&0.719&0.717&0.749&0.744&0.721\\
		zoo&101&16&7&0.998&0.996&0.997&0.998&0.996&0.995\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AUPR-Error} \label{app:table_UCI125_AUPR-Error_BNN+dropout}\\
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.526&0.519&0.510&0.513&0.506&0.501\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.414&0.406&0.405&0.415&0.405&0.404\\
		annealing&898&31&5&0.785&0.414&0.327&0.580&0.401&0.353\\
		arrhythmia&452&262&13&0.713&0.603&0.726&0.539&0.531&0.529\\
		audiology-std&196&59&18&0.758&0.683&0.744&0.748&0.637&0.674\\
		balance-scale&625&4&3&0.790&0.474&0.518&0.656&0.519&0.580\\
		balloons&16&4&2&0.752&0.744&0.744&0.801&0.759&0.759\\
		bank&4521&16&2&0.523&0.438&0.442&0.426&0.403&0.405\\
		bioconcentration&779&9&3&0.557&0.477&0.477&0.454&0.427&0.408\\
		blood&748&4&2&0.505&0.457&0.485&0.429&0.428&0.430\\
		breast-cancer&286&9&2&0.488&0.372&0.394&0.498&0.459&0.476\\
		breast-cancer-wisc&699&9&2&0.475&0.440&0.381&0.399&0.365&0.360\\
		breast-cancer-wisc-diag&569&30&2&0.362&0.333&0.379&0.511&0.441&0.500\\
		breast-cancer-wisc-prog&198&33&2&0.528&0.460&0.500&0.477&0.469&0.460\\
		breast-tissue&106&9&6&0.830&0.751&0.772&0.877&0.825&0.813\\
		car&1728&6&4&0.591&0.475&0.316&0.628&0.418&0.277\\
		cardiotocography-10clases&2126&21&10&0.542&0.509&0.457&0.524&0.482&0.457\\
		cardiotocography-3clases&2126&21&3&0.490&0.413&0.409&0.458&0.388&0.392\\
		chess-krvk&28056&6&18&0.514&0.500&0.473&0.751&0.674&0.648\\
		chess-krvkp&3196&36&2&0.338&0.320&0.312&0.395&0.373&0.378\\
		climate&540&20&2&0.523&0.486&0.489&0.406&0.374&0.431\\
		congressional-voting&435&16&2&0.503&0.450&0.457&0.471&0.470&0.481\\
		conn-bench-sonar-mines-rocks&208&60&2&0.463&0.460&0.466&0.494&0.496&0.510\\
		conn-bench-vowel-deterding&990&11&11&0.648&0.439&0.337&0.665&0.541&0.435\\
		connect-4&67557&42&2&0.407&0.401&0.401&0.490&0.409&0.407\\
		contrac&1473&9&3&0.631&0.626&0.619&0.601&0.595&0.590\\
		credit-approval&690&15&2&0.367&0.334&0.344&0.393&0.380&0.386\\
		cylinder-bands&512&35&2&0.506&0.423&0.406&0.443&0.447&0.454\\
		dermatology&366&34&6&0.593&0.646&0.423&0.682&0.639&0.535\\
		echocardiogram&131&10&2&0.394&0.360&0.378&0.477&0.435&0.452\\
		ecoli&336&7&8&0.491&0.454&0.462&0.389&0.383&0.371\\
		energy-y1&768&8&3&0.861&0.398&0.346&0.552&0.353&0.365\\
		energy-y2&768&8&3&0.698&0.392&0.330&0.521&0.445&0.410\\
		fertility&100&9&2&0.156&0.125&0.165&0.270&0.253&0.256\\
		flags&194&28&8&0.785&0.737&0.732&0.754&0.705&0.715\\
		glass&214&9&6&0.651&0.493&0.478&0.522&0.456&0.447\\
		haberman-survival&306&3&2&0.455&0.315&0.321&0.468&0.465&0.457\\
		hayes-roth&160&3&3&0.638&0.518&0.520&0.686&0.535&0.555\\
		heart-cleveland&303&13&5&0.764&0.730&0.750&0.700&0.674&0.683\\
		heart-hungarian&294&12&2&0.463&0.431&0.437&0.387&0.356&0.380\\
		heart-switzerland&123&12&5&0.741&0.680&0.633&0.628&0.597&0.561\\
		heart-va&200&12&5&0.827&0.803&0.822&0.744&0.703&0.720\\
		hepatitis&155&19&2&0.575&0.523&0.536&0.583&0.539&0.508\\
		hill-valley&1212&100&2&0.508&0.491&0.529&0.566&0.561&0.543\\
		horse-colic&368&25&2&0.365&0.314&0.339&0.354&0.347&0.372\\
		ilpd-indian-liver&583&9&2&0.487&0.382&0.415&0.465&0.454&0.457\\
		image-segmentation&2310&18&7&0.527&0.352&0.352&0.517&0.432&0.382\\
		ionosphere&351&33&2&0.314&0.283&0.387&0.380&0.287&0.314\\
		iris&150&4&3&0.772&0.624&0.381&0.686&0.631&0.619\\
		led-display&1000&7&10&0.571&0.559&0.513&0.568&0.565&0.513\\
		lenses&24&4&3&0.757&0.553&0.559&0.974&0.833&0.807\\
		letter&20000&16&26&0.458&0.452&0.397&0.705&0.626&0.562\\
		libras&360&90&15&0.689&0.572&0.492&0.534&0.403&0.347\\
		low-res-spect&531&100&9&0.610&0.523&0.588&0.557&0.517&0.543\\
		lung-cancer&32&56&3&0.730&0.686&0.663&0.840&0.768&0.725\\
		lymphography&148&18&4&0.411&0.381&0.363&0.460&0.442&0.423\\
		magic&19020&10&2&0.356&0.353&0.354&0.357&0.348&0.351\\
		mammographic&961&5&2&0.432&0.420&0.409&0.419&0.415&0.417\\
		messidor&1151&19&2&0.466&0.447&0.436&0.405&0.391&0.389\\
		miniboone&130064&50&2&0.372&0.360&0.360&0.374&0.364&0.366\\
		molec-biol-promoter&106&57&2&0.608&0.518&0.526&0.506&0.435&0.450\\
		molec-biol-splice&3190&60&3&0.435&0.420&0.392&0.465&0.426&0.439\\
		monks-1&556&6&2&0.827&0.354&0.377&0.788&0.474&0.477\\
		monks-2&601&6&2&0.895&0.379&0.419&0.515&0.401&0.413\\
		monks-3&554&6&2&0.596&0.446&0.446&0.627&0.468&0.462\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.640&0.460&0.534&0.428&0.389&0.340\\
		musk-2&6598&166&2&0.533&0.378&0.438&0.435&0.328&0.381\\
		nursery&12960&8&5&0.340&0.166&0.162&0.578&0.318&0.275\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.810&0.478&0.461&0.394&0.373&0.374\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.445&0.387&0.339&0.426&0.402&0.446\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.564&0.432&0.426&0.371&0.356&0.373\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.466&0.352&0.400&0.378&0.348&0.346\\
		optical&5620&62&10&0.315&0.291&0.289&0.402&0.390&0.344\\
		ozone&2536&72&2&0.303&0.221&0.265&0.330&0.336&0.311\\
		page-blocks&5473&10&5&0.436&0.352&0.308&0.394&0.360&0.342\\
		parkinsons&195&22&2&0.769&0.521&0.482&0.465&0.371&0.454\\
		pendigits&10992&16&10&0.309&0.287&0.292&0.382&0.355&0.261\\
		phishing&1353&9&3&0.596&0.437&0.440&0.551&0.457&0.434\\
		pima&768&8&2&0.477&0.459&0.451&0.457&0.454&0.452\\
		pittsburg-bridges-MATERIAL&106&7&3&0.415&0.318&0.379&0.496&0.450&0.435\\
		pittsburg-bridges-REL-L&103&7&3&0.618&0.535&0.486&0.558&0.501&0.492\\
		pittsburg-bridges-SPAN&92&7&3&0.550&0.534&0.582&0.499&0.449&0.463\\
		pittsburg-bridges-T-OR-D&102&7&2&0.530&0.399&0.466&0.387&0.355&0.397\\
		pittsburg-bridges-TYPE&105&7&6&0.825&0.737&0.738&0.770&0.704&0.694\\
		planning&182&12&2&0.298&0.284&0.318&0.297&0.296&0.291\\
		plant-margin&1600&64&100&0.619&0.597&0.502&0.610&0.598&0.469\\
		plant-shape&1600&64&100&0.813&0.787&0.740&0.682&0.643&0.566\\
		plant-texture&1599&64&100&0.655&0.646&0.550&0.650&0.620&0.496\\
		post-operative&90&8&3&0.301&0.277&0.253&0.307&0.300&0.323\\
		primary-tumor&330&17&15&0.878&0.850&0.841&0.804&0.797&0.794\\
		ringnorm&7400&20&2&0.370&0.331&0.290&0.405&0.341&0.367\\
		seeds&210&7&3&0.640&0.644&0.711&0.687&0.610&0.610\\
		semeion&1593&256&10&0.543&0.527&0.465&0.523&0.496&0.483\\
		soybean&683&35&18&0.524&0.487&0.354&0.498&0.482&0.368\\
		spambase&4601&57&2&0.324&0.311&0.323&0.351&0.347&0.369\\
		spect&265&22&2&0.452&0.404&0.394&0.498&0.492&0.497\\
		spectf&267&44&2&0.775&0.560&0.545&0.396&0.322&0.314\\
		statlog-australian-credit&690&14&2&0.460&0.350&0.335&0.435&0.403&0.409\\
		statlog-german-credit&1000&24&2&0.595&0.540&0.547&0.407&0.400&0.412\\
		statlog-heart&270&13&2&0.440&0.409&0.367&0.366&0.338&0.359\\
		statlog-image&2310&18&7&0.532&0.404&0.330&0.491&0.439&0.373\\
		statlog-landsat&6435&36&6&0.488&0.453&0.444&0.441&0.411&0.375\\
		statlog-shuttle&58000&9&7&0.526&0.261&0.427&0.657&0.431&0.465\\
		statlog-vehicle&846&18&4&0.536&0.522&0.426&0.513&0.478&0.437\\
		steel-plates&1941&27&7&0.601&0.533&0.475&0.541&0.510&0.485\\
		synthetic-control&600&60&6&0.391&0.233&0.684&0.510&0.340&0.386\\
		teaching&151&5&3&0.710&0.672&0.673&0.680&0.632&0.605\\
		thyroid&7200&21&3&0.552&0.439&0.473&0.536&0.476&0.461\\
		tic-tac-toe&958&9&2&0.851&0.187&0.344&0.642&0.379&0.505\\
		titanic&2201&3&2&0.361&0.340&0.332&0.338&0.338&0.340\\
		trains&10&29&2&1.000&0.750&0.875&0.969&0.719&0.719\\
		twonorm&7400&20&2&0.364&0.338&0.348&0.367&0.361&0.361\\
		vertebral-column-2clases&310&6&2&0.523&0.465&0.475&0.440&0.422&0.434\\
		vertebral-column-3clases&310&6&3&0.659&0.613&0.570&0.436&0.431&0.437\\
		wall-following&5456&24&4&0.422&0.373&0.365&0.432&0.388&0.406\\
		waveform&5000&21&3&0.414&0.391&0.363&0.428&0.419&0.387\\
		waveform-noise&5000&40&3&0.437&0.425&0.393&0.436&0.425&0.401\\
		wine&178&13&3&0.635&0.626&0.623&0.822&0.810&0.648\\
		wine-quality-red&1599&11&6&0.574&0.527&0.516&0.517&0.497&0.487\\
		wine-quality-white&4898&11&7&0.507&0.495&0.473&0.508&0.502&0.475\\
		yeast&1484&8&10&0.602&0.594&0.573&0.592&0.586&0.544\\
		zoo&101&16&7&0.888&0.771&0.764&0.904&0.733&0.819\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AUPR-Success} \label{app:table_UCI125_AUPR-Success_BNN+dropout}\\
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.855&0.853&0.849&0.853&0.852&0.851\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.970&0.969&0.970&0.970&0.969&0.970\\
		annealing&898&31&5&0.983&0.951&0.947&0.981&0.972&0.974\\
		arrhythmia&452&262&13&0.801&0.750&0.806&0.827&0.809&0.823\\
		audiology-std&196&59&18&0.918&0.912&0.938&0.942&0.902&0.925\\
		balance-scale&625&4&3&0.999&0.996&0.997&0.999&0.998&0.999\\
		balloons&16&4&2&0.815&0.780&0.780&0.829&0.819&0.819\\
		bank&4521&16&2&0.985&0.980&0.981&0.981&0.982&0.983\\
		bioconcentration&779&9&3&0.764&0.749&0.741&0.753&0.744&0.734\\
		blood&748&4&2&0.902&0.884&0.905&0.901&0.902&0.904\\
		breast-cancer&286&9&2&0.829&0.770&0.823&0.823&0.821&0.834\\
		breast-cancer-wisc&699&9&2&0.998&0.995&0.995&0.998&0.998&0.997\\
		breast-cancer-wisc-diag&569&30&2&0.997&0.995&0.997&0.998&0.996&0.998\\
		breast-cancer-wisc-prog&198&33&2&0.875&0.855&0.833&0.858&0.859&0.860\\
		breast-tissue&106&9&6&0.929&0.904&0.906&0.931&0.907&0.920\\
		car&1728&6&4&0.997&0.998&0.998&0.999&1.000&0.999\\
		cardiotocography-10clases&2126&21&10&0.960&0.954&0.952&0.962&0.956&0.955\\
		cardiotocography-3clases&2126&21&3&0.990&0.988&0.989&0.992&0.991&0.992\\
		chess-krvk&28056&6&18&0.923&0.919&0.912&0.806&0.753&0.738\\
		chess-krvkp&3196&36&2&0.999&0.999&1.000&1.000&0.999&1.000\\
		climate&540&20&2&0.988&0.991&0.993&0.987&0.989&0.990\\
		congressional-voting&435&16&2&0.745&0.700&0.719&0.713&0.713&0.717\\
		conn-bench-sonar-mines-rocks&208&60&2&0.939&0.948&0.952&0.954&0.951&0.956\\
		conn-bench-vowel-deterding&990&11&11&0.998&0.994&0.990&0.998&0.996&0.996\\
		connect-4&67557&42&2&0.975&0.975&0.975&0.959&0.954&0.954\\
		contrac&1473&9&3&0.743&0.739&0.737&0.740&0.739&0.729\\
		credit-approval&690&15&2&0.953&0.936&0.935&0.944&0.942&0.943\\
		cylinder-bands&512&35&2&0.846&0.820&0.830&0.869&0.865&0.872\\
		dermatology&366&34&6&0.998&0.996&0.999&1.000&1.000&0.999\\
		echocardiogram&131&10&2&0.945&0.934&0.918&0.949&0.944&0.949\\
		ecoli&336&7&8&0.958&0.954&0.963&0.956&0.955&0.959\\
		energy-y1&768&8&3&0.997&0.978&0.979&0.996&0.993&0.993\\
		energy-y2&768&8&3&0.993&0.975&0.973&0.990&0.986&0.987\\
		fertility&100&9&2&0.957&0.917&0.921&0.960&0.928&0.933\\
		flags&194&28&8&0.734&0.679&0.702&0.747&0.697&0.718\\
		glass&214&9&6&0.832&0.729&0.741&0.833&0.786&0.824\\
		haberman-survival&306&3&2&0.869&0.769&0.795&0.845&0.840&0.841\\
		hayes-roth&160&3&3&0.973&0.969&0.962&0.954&0.901&0.903\\
		heart-cleveland&303&13&5&0.891&0.879&0.884&0.865&0.863&0.866\\
		heart-hungarian&294&12&2&0.933&0.913&0.927&0.924&0.904&0.908\\
		heart-switzerland&123&12&5&0.562&0.505&0.489&0.470&0.445&0.437\\
		heart-va&200&12&5&0.379&0.312&0.323&0.443&0.410&0.407\\
		hepatitis&155&19&2&0.968&0.958&0.972&0.957&0.966&0.967\\
		hill-valley&1212&100&2&0.517&0.504&0.519&0.546&0.542&0.538\\
		horse-colic&368&25&2&0.926&0.894&0.909&0.904&0.895&0.901\\
		ilpd-indian-liver&583&9&2&0.872&0.845&0.852&0.879&0.875&0.875\\
		image-segmentation&2310&18&7&0.997&0.995&0.997&0.998&0.998&0.998\\
		ionosphere&351&33&2&0.984&0.977&0.982&0.991&0.991&0.991\\
		iris&150&4&3&0.997&0.994&0.993&0.997&0.996&0.997\\
		led-display&1000&7&10&0.886&0.881&0.870&0.887&0.884&0.878\\
		lenses&24&4&3&0.860&0.783&0.798&0.988&0.934&0.922\\
		letter&20000&16&26&0.996&0.997&0.997&0.988&0.985&0.980\\
		libras&360&90&15&0.878&0.845&0.728&0.952&0.938&0.924\\
		low-res-spect&531&100&9&0.973&0.973&0.979&0.978&0.978&0.984\\
		lung-cancer&32&56&3&0.645&0.613&0.628&0.666&0.582&0.519\\
		lymphography&148&18&4&0.948&0.941&0.942&0.929&0.934&0.932\\
		magic&19020&10&2&0.969&0.968&0.968&0.968&0.967&0.967\\
		mammographic&961&5&2&0.924&0.908&0.915&0.921&0.918&0.919\\
		messidor&1151&19&2&0.811&0.808&0.809&0.871&0.871&0.870\\
		miniboone&130064&50&2&0.993&0.992&0.993&0.992&0.992&0.993\\
		molec-biol-promoter&106&57&2&0.932&0.896&0.904&0.925&0.897&0.897\\
		molec-biol-splice&3190&60&3&0.977&0.976&0.975&0.970&0.970&0.972\\
		monks-1&556&6&2&0.999&0.996&0.997&1.000&0.999&0.999\\
		monks-2&601&6&2&0.964&0.808&0.816&0.870&0.821&0.820\\
		monks-3&554&6&2&0.997&0.996&0.996&0.999&0.997&0.997\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.937&0.914&0.918&0.980&0.979&0.980\\
		musk-2&6598&166&2&0.999&0.998&0.998&1.000&0.999&1.000\\
		nursery&12960&8&5&1.000&1.000&1.000&1.000&1.000&1.000\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.955&0.779&0.780&0.942&0.936&0.939\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.987&0.984&0.985&0.991&0.989&0.991\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.914&0.849&0.866&0.936&0.925&0.933\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.984&0.977&0.980&0.993&0.992&0.993\\
		optical&5620&62&10&0.997&0.998&0.999&0.999&0.998&0.999\\
		ozone&2536&72&2&0.996&0.995&0.995&0.995&0.995&0.996\\
		page-blocks&5473&10&5&0.998&0.997&0.998&0.998&0.998&0.998\\
		parkinsons&195&22&2&0.988&0.976&0.977&0.985&0.987&0.987\\
		pendigits&10992&16&10&0.999&0.999&0.999&0.999&0.999&0.999\\
		phishing&1353&9&3&0.974&0.967&0.967&0.979&0.975&0.974\\
		pima&768&8&2&0.896&0.889&0.906&0.900&0.898&0.903\\
		pittsburg-bridges-MATERIAL&106&7&3&0.977&0.964&0.969&0.975&0.973&0.972\\
		pittsburg-bridges-REL-L&103&7&3&0.798&0.756&0.709&0.784&0.771&0.775\\
		pittsburg-bridges-SPAN&92&7&3&0.845&0.835&0.822&0.843&0.794&0.799\\
		pittsburg-bridges-T-OR-D&102&7&2&0.954&0.913&0.933&0.964&0.941&0.940\\
		pittsburg-bridges-TYPE&105&7&6&0.785&0.691&0.744&0.765&0.697&0.683\\
		planning&182&12&2&0.766&0.750&0.765&0.699&0.692&0.682\\
		plant-margin&1600&64&100&0.935&0.933&0.908&0.954&0.952&0.919\\
		plant-shape&1600&64&100&0.713&0.683&0.620&0.874&0.856&0.804\\
		plant-texture&1599&64&100&0.947&0.945&0.921&0.947&0.940&0.902\\
		post-operative&90&8&3&0.659&0.633&0.635&0.667&0.663&0.662\\
		primary-tumor&330&17&15&0.777&0.740&0.747&0.753&0.744&0.747\\
		ringnorm&7400&20&2&0.999&0.999&0.999&0.998&0.997&0.998\\
		seeds&210&7&3&0.980&0.984&0.990&0.990&0.985&0.985\\
		semeion&1593&256&10&0.992&0.992&0.992&0.992&0.993&0.993\\
		soybean&683&35&18&0.996&0.994&0.993&0.996&0.996&0.992\\
		spambase&4601&57&2&0.987&0.986&0.990&0.989&0.989&0.992\\
		spect&265&22&2&0.769&0.743&0.769&0.785&0.772&0.773\\
		spectf&267&44&2&0.965&0.956&0.954&0.958&0.951&0.949\\
		statlog-australian-credit&690&14&2&0.739&0.663&0.659&0.716&0.700&0.700\\
		statlog-german-credit&1000&24&2&0.904&0.899&0.899&0.891&0.897&0.898\\
		statlog-heart&270&13&2&0.936&0.928&0.929&0.931&0.924&0.930\\
		statlog-image&2310&18&7&0.998&0.997&0.997&0.998&0.998&0.998\\
		statlog-landsat&6435&36&6&0.984&0.982&0.981&0.985&0.986&0.985\\
		statlog-shuttle&58000&9&7&1.000&0.999&1.000&1.000&1.000&1.000\\
		statlog-vehicle&846&18&4&0.944&0.940&0.914&0.970&0.967&0.964\\
		steel-plates&1941&27&7&0.923&0.912&0.900&0.923&0.913&0.916\\
		synthetic-control&600&60&6&0.998&0.997&1.000&1.000&0.999&0.999\\
		teaching&151&5&3&0.589&0.555&0.517&0.694&0.627&0.618\\
		thyroid&7200&21&3&1.000&0.999&1.000&0.999&0.999&1.000\\
		tic-tac-toe&958&9&2&1.000&0.998&0.999&1.000&0.999&0.999\\
		titanic&2201&3&2&0.890&0.884&0.885&0.890&0.889&0.891\\
		trains&10&29&2&1.000&0.750&0.875&0.969&0.719&0.719\\
		twonorm&7400&20&2&0.999&0.999&0.999&0.999&0.998&0.999\\
		vertebral-column-2clases&310&6&2&0.975&0.964&0.967&0.976&0.975&0.977\\
		vertebral-column-3clases&310&6&3&0.971&0.967&0.965&0.976&0.975&0.975\\
		wall-following&5456&24&4&0.990&0.987&0.990&0.992&0.992&0.994\\
		waveform&5000&21&3&0.973&0.970&0.970&0.973&0.973&0.972\\
		waveform-noise&5000&40&3&0.975&0.974&0.973&0.971&0.971&0.971\\
		wine&178&13&3&0.997&0.994&0.999&0.999&0.998&0.999\\
		wine-quality-red&1599&11&6&0.725&0.697&0.711&0.736&0.728&0.725\\
		wine-quality-white&4898&11&7&0.639&0.624&0.607&0.664&0.653&0.634\\
		yeast&1484&8&10&0.721&0.716&0.715&0.747&0.741&0.718\\
		zoo&101&16&7&0.997&0.996&0.997&0.998&0.996&0.995\\
		\bottomrule
\end{longtable}}

{\scriptsize
	\setlength{\tabcolsep}{3.8pt}
	\begin{longtable}{l c c c c c c c c c}
		\caption{Comparison between RED and Counterparts Using AUROC} \label{app:table_UCI125_AUROC_BNN+dropout}\\
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endfirsthead
		\toprule
		Dataset & N & M & K & RED+BNN & BNN MCP & BNN Entropy & RED+MC-D & MC-D MCP & MC-D Entropy \\ \midrule
		\endhead
		\\\emph{Continued on next page.} & & & & & & & & &\\
		\endfoot
		\\\emph{Continued from previous page.} & & & & & & & & &\\
		\endlastfoot
		abalone&4177&8&3&0.731&0.727&0.718&0.725&0.723&0.716\\
		acute-inflammation&120&6&2&NA&NA&NA&NA&NA&NA\\
		acute-nephritis&120&6&2&NA&NA&NA&NA&NA&NA\\
		adult&48842&14&2&0.845&0.842&0.843&0.846&0.841&0.841\\
		annealing&898&31&5&0.928&0.798&0.764&0.883&0.850&0.836\\
		arrhythmia&452&262&13&0.766&0.703&0.784&0.709&0.698&0.700\\
		audiology-std&196&59&18&0.850&0.814&0.865&0.874&0.814&0.851\\
		balance-scale&625&4&3&0.982&0.946&0.965&0.977&0.955&0.968\\
		balloons&16&4&2&0.762&0.714&0.714&0.778&0.722&0.722\\
		bank&4521&16&2&0.900&0.867&0.876&0.868&0.872&0.877\\
		bioconcentration&779&9&3&0.669&0.636&0.639&0.619&0.609&0.586\\
		blood&748&4&2&0.757&0.723&0.753&0.731&0.731&0.735\\
		breast-cancer&286&9&2&0.662&0.581&0.652&0.672&0.668&0.678\\
		breast-cancer-wisc&699&9&2&0.944&0.876&0.911&0.943&0.938&0.936\\
		breast-cancer-wisc-diag&569&30&2&0.898&0.769&0.896&0.941&0.893&0.929\\
		breast-cancer-wisc-prog&198&33&2&0.720&0.687&0.671&0.696&0.692&0.689\\
		breast-tissue&106&9&6&0.891&0.860&0.862&0.909&0.883&0.888\\
		car&1728&6&4&0.964&0.956&0.942&0.977&0.977&0.965\\
		cardiotocography-10clases&2126&21&10&0.848&0.835&0.810&0.845&0.831&0.818\\
		cardiotocography-3clases&2126&21&3&0.912&0.896&0.901&0.913&0.905&0.910\\
		chess-krvk&28056&6&18&0.792&0.781&0.762&0.777&0.716&0.696\\
		chess-krvkp&3196&36&2&0.917&0.883&0.954&0.968&0.927&0.956\\
		climate&540&20&2&0.906&0.877&0.916&0.881&0.868&0.897\\
		congressional-voting&435&16&2&0.632&0.594&0.605&0.616&0.615&0.617\\
		conn-bench-sonar-mines-rocks&208&60&2&0.780&0.794&0.825&0.827&0.824&0.836\\
		conn-bench-vowel-deterding&990&11&11&0.965&0.916&0.863&0.969&0.936&0.928\\
		connect-4&67557&42&2&0.852&0.851&0.851&0.832&0.807&0.808\\
		contrac&1473&9&3&0.691&0.690&0.683&0.679&0.677&0.665\\
		credit-approval&690&15&2&0.773&0.723&0.735&0.753&0.750&0.753\\
		cylinder-bands&512&35&2&0.705&0.643&0.653&0.702&0.700&0.705\\
		dermatology&366&34&6&0.937&0.882&0.969&0.988&0.987&0.982\\
		echocardiogram&131&10&2&0.737&0.703&0.719&0.798&0.776&0.786\\
		ecoli&336&7&8&0.817&0.807&0.835&0.780&0.777&0.800\\
		energy-y1&768&8&3&0.980&0.849&0.849&0.933&0.888&0.888\\
		energy-y2&768&8&3&0.952&0.840&0.821&0.921&0.889&0.894\\
		fertility&100&9&2&0.594&0.439&0.471&0.707&0.609&0.608\\
		flags&194&28&8&0.756&0.721&0.730&0.752&0.699&0.715\\
		glass&214&9&6&0.739&0.578&0.589&0.668&0.612&0.660\\
		haberman-survival&306&3&2&0.712&0.544&0.559&0.700&0.699&0.703\\
		hayes-roth&160&3&3&0.888&0.863&0.837&0.880&0.786&0.787\\
		heart-cleveland&303&13&5&0.838&0.827&0.834&0.795&0.795&0.800\\
		heart-hungarian&294&12&2&0.785&0.746&0.766&0.743&0.718&0.728\\
		heart-switzerland&123&12&5&0.637&0.592&0.543&0.521&0.487&0.444\\
		heart-va&200&12&5&0.627&0.568&0.590&0.583&0.545&0.561\\
		hepatitis&155&19&2&0.853&0.812&0.859&0.843&0.849&0.850\\
		hill-valley&1212&100&2&0.511&0.495&0.528&0.560&0.559&0.543\\
		horse-colic&368&25&2&0.733&0.664&0.688&0.702&0.693&0.708\\
		ilpd-indian-liver&583&9&2&0.723&0.655&0.671&0.723&0.716&0.717\\
		image-segmentation&2310&18&7&0.934&0.898&0.938&0.946&0.936&0.952\\
		ionosphere&351&33&2&0.853&0.777&0.851&0.882&0.874&0.878\\
		iris&150&4&3&0.975&0.931&0.908&0.961&0.953&0.961\\
		led-display&1000&7&10&0.760&0.753&0.728&0.760&0.756&0.738\\
		lenses&24&4&3&0.798&0.667&0.702&0.979&0.885&0.865\\
		letter&20000&16&26&0.940&0.950&0.943&0.935&0.920&0.895\\
		libras&360&90&15&0.804&0.739&0.594&0.818&0.767&0.720\\
		low-res-spect&531&100&9&0.873&0.859&0.885&0.862&0.853&0.885\\
		lung-cancer&32&56&3&0.669&0.601&0.596&0.722&0.613&0.564\\
		lymphography&148&18&4&0.770&0.741&0.742&0.767&0.758&0.748\\
		magic&19020&10&2&0.816&0.814&0.816&0.813&0.811&0.811\\
		mammographic&961&5&2&0.753&0.739&0.740&0.757&0.754&0.755\\
		messidor&1151&19&2&0.661&0.655&0.648&0.691&0.689&0.686\\
		miniboone&130064&50&2&0.906&0.903&0.904&0.905&0.904&0.905\\
		molec-biol-promoter&106&57&2&0.803&0.676&0.745&0.779&0.720&0.713\\
		molec-biol-splice&3190&60&3&0.858&0.853&0.845&0.851&0.839&0.849\\
		monks-1&556&6&2&0.989&0.877&0.918&0.991&0.963&0.975\\
		monks-2&601&6&2&0.934&0.581&0.611&0.742&0.639&0.641\\
		monks-3&554&6&2&0.959&0.930&0.934&0.970&0.950&0.950\\
		mushroom&8124&21&2&NA&NA&NA&NA&NA&NA\\
		musk-1&476&166&2&0.838&0.769&0.792&0.835&0.821&0.828\\
		musk-2&6598&166&2&0.968&0.957&0.961&0.971&0.937&0.971\\
		nursery&12960&8&5&0.957&0.965&0.974&0.994&0.968&0.967\\
		oocytes\_merluccius\_nucleus\_4d&1022&41&2&0.910&0.649&0.641&0.771&0.761&0.764\\
		oocytes\_merluccius\_states\_2f&1022&25&3&0.891&0.873&0.872&0.902&0.892&0.905\\
		oocytes\_trisopterus\_nucleus\_2f&912&25&2&0.793&0.677&0.697&0.752&0.735&0.750\\
		oocytes\_trisopterus\_states\_5b&912&32&3&0.875&0.832&0.854&0.903&0.898&0.914\\
		optical&5620&62&10&0.897&0.907&0.963&0.949&0.941&0.960\\
		ozone&2536&72&2&0.899&0.866&0.882&0.889&0.872&0.909\\
		page-blocks&5473&10&5&0.945&0.932&0.947&0.948&0.942&0.950\\
		parkinsons&195&22&2&0.932&0.851&0.865&0.890&0.869&0.873\\
		pendigits&10992&16&10&0.936&0.934&0.947&0.946&0.937&0.941\\
		phishing&1353&9&3&0.884&0.841&0.840&0.876&0.863&0.855\\
		pima&768&8&2&0.755&0.750&0.752&0.751&0.750&0.750\\
		pittsburg-bridges-MATERIAL&106&7&3&0.839&0.775&0.797&0.833&0.816&0.813\\
		pittsburg-bridges-REL-L&103&7&3&0.682&0.625&0.576&0.656&0.624&0.629\\
		pittsburg-bridges-SPAN&92&7&3&0.716&0.698&0.702&0.675&0.618&0.643\\
		pittsburg-bridges-T-OR-D&102&7&2&0.793&0.715&0.742&0.780&0.730&0.740\\
		pittsburg-bridges-TYPE&105&7&6&0.791&0.728&0.750&0.771&0.715&0.712\\
		planning&182&12&2&0.518&0.496&0.519&0.452&0.446&0.441\\
		plant-margin&1600&64&100&0.835&0.829&0.767&0.855&0.850&0.768\\
		plant-shape&1600&64&100&0.759&0.730&0.677&0.801&0.773&0.706\\
		plant-texture&1599&64&100&0.856&0.853&0.796&0.853&0.840&0.760\\
		post-operative&90&8&3&0.380&0.364&0.357&0.428&0.415&0.414\\
		primary-tumor&330&17&15&0.831&0.811&0.803&0.781&0.777&0.777\\
		ringnorm&7400&20&2&0.953&0.943&0.952&0.940&0.915&0.946\\
		seeds&210&7&3&0.875&0.869&0.932&0.929&0.896&0.902\\
		semeion&1593&256&10&0.916&0.915&0.903&0.913&0.917&0.914\\
		soybean&683&35&18&0.932&0.907&0.901&0.950&0.948&0.904\\
		spambase&4601&57&2&0.853&0.847&0.873&0.861&0.858&0.889\\
		spect&265&22&2&0.616&0.576&0.592&0.656&0.646&0.649\\
		spectf&267&44&2&0.895&0.845&0.848&0.777&0.751&0.744\\
		statlog-australian-credit&690&14&2&0.628&0.502&0.490&0.582&0.557&0.561\\
		statlog-german-credit&1000&24&2&0.793&0.781&0.786&0.717&0.720&0.722\\
		statlog-heart&270&13&2&0.739&0.701&0.703&0.736&0.712&0.724\\
		statlog-image&2310&18&7&0.949&0.938&0.938&0.953&0.947&0.954\\
		statlog-landsat&6435&36&6&0.890&0.876&0.874&0.884&0.881&0.877\\
		statlog-shuttle&58000&9&7&0.999&0.823&0.998&0.999&0.905&0.998\\
		statlog-vehicle&846&18&4&0.829&0.818&0.741&0.861&0.857&0.837\\
		steel-plates&1941&27&7&0.824&0.788&0.757&0.802&0.786&0.773\\
		synthetic-control&600&60&6&0.861&0.738&0.980&0.974&0.965&0.966\\
		teaching&151&5&3&0.656&0.618&0.614&0.690&0.624&0.611\\
		thyroid&7200&21&3&0.977&0.950&0.985&0.968&0.951&0.984\\
		tic-tac-toe&958&9&2&0.990&0.875&0.961&0.985&0.951&0.975\\
		titanic&2201&3&2&0.677&0.664&0.665&0.669&0.668&0.674\\
		trains&10&29&2&1.000&0.667&0.833&0.958&0.625&0.625\\
		twonorm&7400&20&2&0.958&0.956&0.957&0.950&0.945&0.955\\
		vertebral-column-2clases&310&6&2&0.871&0.836&0.846&0.851&0.847&0.858\\
		vertebral-column-3clases&310&6&3&0.888&0.877&0.870&0.861&0.860&0.859\\
		wall-following&5456&24&4&0.894&0.879&0.889&0.909&0.900&0.919\\
		waveform&5000&21&3&0.845&0.834&0.833&0.850&0.849&0.845\\
		waveform-noise&5000&40&3&0.858&0.856&0.849&0.850&0.850&0.849\\
		wine&178&13&3&0.923&0.857&0.976&0.979&0.949&0.954\\
		wine-quality-red&1599&11&6&0.657&0.629&0.622&0.640&0.626&0.611\\
		wine-quality-white&4898&11&7&0.583&0.568&0.544&0.598&0.588&0.560\\
		yeast&1484&8&10&0.675&0.667&0.648&0.690&0.687&0.645\\
		zoo&101&16&7&0.980&0.966&0.965&0.989&0.967&0.963\\
		\bottomrule
\end{longtable}
